The Indefinite Proximal Gradient Method

We introduce a variant of the proximal gradient method in which the quadratic term is diagonal but may be indefinite, and is safeguarded by a trust region. Our method is a special case of the proximal quasi-Newton trust-region method of arXiv:2103.15993v3. We provide closed-form solution of the step computation in certain cases where the nonsmooth term is separable and the trust region is defined in infinity norm, so that no iterative subproblem solver is required. Our analysis expands upon that of arXiv:2103.15993v3 by generalizing the trust-region approach to problems with bound constraints. We provide an efficient open-source implementation of our method, named TRDH, in the Julia language in which Hessians approximations are given by diagonal quasi-Newton updates. TRDH evaluates one standard proximal operator and one indefinite proximal operator per iteration. We also analyze and implement a variant named iTRDH that performs a single indefinite proximal operator evaluation per iteration. We establish that iTRDH enjoys the same asymptotic worst-case iteration complexity as TRDH. We report numerical experience on unconstrained and bound-constrained problems, where TRDH and iTRDH are used both as standalone and subproblem solvers. Our results illustrate that, as standalone solvers, TRDH and iTRDH improve upon the quadratic regularization method R2 of arXiv:2103.15993v3 but also sometimes upon their quasi-Newton trust-region method, referred to here as TR-R2, in terms of smooth objective value and gradient evaluations. On challenging nonnegative matrix factorization, binary classification and data fitting problems, TRDH and iTRDH used as subproblem solvers inside TR improve upon TR-R2 for at least one choice of diagonal approximation.

==> figs/bpdn-CSTR-TR-TRDH-Spec.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  label style={font=\small},
  tick label style={font=\small},
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index}
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.9987217806805511)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.0)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 0.0)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 0.0)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, 0.0)
  (73.0, 0.0)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.0)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 1.0013101274904823)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.9909825727094401)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.9847277789448932)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 1.0125348497199922)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, 0.0)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 1.0001215949226685)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.9817179909939016)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.0)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, 0.0)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 1.0033774372566708)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.9783174558965538)
  (434.0, 0.0)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.9949348308961277)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{computed}}

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 1.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.0)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 0.0)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 0.0)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, 0.0)
  (73.0, 0.0)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.0)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 1.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 1.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 1.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 1.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, 0.0)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 1.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 1.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.0)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, 0.0)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 1.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 1.0)
  (434.0, 0.0)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 1.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{exact}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-TRDH-Spec.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  label style={font=\small},
  tick label style={font=\small},
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index}
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 1.0016172198566864)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.9938219613615796)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -0.9696039020437263)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -1.0245250546456188)
  (73.0, 1.0147100417330357)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.9895766673665954)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.9898240756514971)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 1.0098952656116633)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -1.0067020277295338)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -1.0051090518265307)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{computed}}

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 1.0)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -1.0)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -1.0)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -1.0)
  (73.0, 1.0)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 1.0)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -1.0)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 1.0)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -1.0)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -1.0)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{exact}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-error-CSTR-TR-TRDH-Spec.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  label style={font=\small},
  tick label style={font=\small},
  ylabel = {error $|x - x^*|$},
  xlabel = {index}
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0012782193194489366)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.0)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 0.0)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 0.0)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, 0.0)
  (73.0, 0.0)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.0)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0013101274904823157)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.009017427290559876)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.015272221055106838)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.012534849719992192)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, 0.0)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0001215949226684998)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.018282009006098443)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.0)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, 0.0)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0033774372566708344)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.021682544103446166)
  (434.0, 0.0)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.005065169103872336)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};

\end{axis}
\end{tikzpicture}


==> figs/bpdn-error-TRDH-Spec.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  label style={font=\small},
  tick label style={font=\small},
  ylabel = {error $|x - x^*|$},
  xlabel = {index}
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.0016172198566863916)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 0.006178038638420369)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 0.030396097956273738)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, 0.024525054645618827)
  (73.0, 0.014710041733035695)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.010423332633404558)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, 0.010175924348502896)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.009895265611663318)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, 0.006702027729533766)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 0.005109051826530653)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};

\end{axis}
\end{tikzpicture}


==> figs/fh-CSTR-TR-TRDH-PSB.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  label style={font=\small},
  tick label style={font=\small},
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {voltage},
  xlabel = {time}
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 2.0)
  (2.0, 1.8230430095694243)
  (3.0, 1.7288366398486843)
  (4.0, 1.6607505203634145)
  (5.0, 1.6012933598464807)
  (6.0, 1.5437346335238333)
  (7.0, 1.4849590758446392)
  (8.0, 1.4231340206404475)
  (9.0, 1.3567973235015602)
  (10.0, 1.2844072438598613)
  (11.0, 1.2040129499787182)
  (12.0, 1.1128736782740947)
  (13.0, 1.0068671325888383)
  (14.0, 0.8794348917449402)
  (15.0, 0.7195746004612582)
  (16.0, 0.5079418915173383)
  (17.0, 0.20992795548622417)
  (18.0, -0.23011325809892474)
  (19.0, -0.8510190749116354)
  (20.0, -1.5034686756890243)
  (21.0, -1.887881933317525)
  (22.0, -2.0092301419176994)
  (23.0, -2.021146693258264)
  (24.0, -1.9995472864669246)
  (25.0, -1.9678349961226804)
  (26.0, -1.9324758594253184)
  (27.0, -1.8952152711847634)
  (28.0, -1.85648020866147)
  (29.0, -1.816305744568153)
  (30.0, -1.77459184965944)
  (31.0, -1.7311739316130532)
  (32.0, -1.6858381774503748)
  (33.0, -1.638317959216718)
  (34.0, -1.588280866117227)
  (35.0, -1.5353075730337409)
  (36.0, -1.4788601669048855)
  (37.0, -1.418234580085176)
  (38.0, -1.3524875251574477)
  (39.0, -1.280320829665865)
  (40.0, -1.1998918504333838)
  (41.0, -1.1084904454885143)
  (42.0, -1.001964958480168)
  (43.0, -0.873657291913737)
  (44.0, -0.7123520534945347)
  (45.0, -0.49828717259023725)
  (46.0, -0.19612497863930353)
  (47.0, 0.25038723975366634)
  (48.0, 0.8769394914984795)
  (49.0, 1.5238892008130973)
  (50.0, 1.8959886442006226)
  (51.0, 2.0107769001527087)
  (52.0, 2.020569354551573)
  (53.0, 1.9983452080744908)
  (54.0, 1.9664274504924484)
  (55.0, 1.9309762098376866)
  (56.0, 1.8936527512436558)
  (57.0, 1.8548599013082816)
  (58.0, 1.814625006321543)
  (59.0, 1.772844853557334)
  (60.0, 1.7293528058881016)
  (61.0, 1.6839330625421542)
  (62.0, 1.6363166160178568)
  (63.0, 1.586167969252729)
  (64.0, 1.5330636418005852)
  (65.0, 1.4764599734139217)
  (66.0, 1.415644737692016)
  (67.0, 1.3496627335729383)
  (68.0, 1.2771978348724664)
  (69.0, 1.196379365631417)
  (70.0, 1.1044516394651323)
  (71.0, 0.9971856950767335)
  (72.0, 0.8677860552596408)
  (73.0, 0.7047828317261227)
  (74.0, 0.4879351112358385)
  (75.0, 0.18108395787337145)
  (76.0, -0.272663056542676)
  (77.0, -0.9052769958671576)
  (78.0, -1.5457953678465042)
  (79.0, -1.9045862021006883)
  (80.0, -2.0124663256663666)
  (81.0, -2.0200348222986144)
  (82.0, -1.9971558503867013)
  (83.0, -1.965023028064221)
  (84.0, -1.9294763996624098)
  (85.0, -1.8920888040984836)
  (86.0, -1.8532375563466073)
  (87.0, -1.8129418227844267)
  (88.0, -1.7710950439591218)
  (89.0, -1.7275284693065365)
  (90.0, -1.6820242708821127)
  (91.0, -1.6343110273967987)
  (92.0, -1.5840501150486366)
  (93.0, -1.5308138426787323)
  (94.0, -1.4740527218618782)
  (95.0, -1.4130462440943463)
  (96.0, -1.3468271001108165)
  (97.0, -1.274060891878899)
  (98.0, -1.1928483699064136)
  (99.0, -1.100387344899121)
  (100.0, -0.9923697764514435)
  (101.0, -0.8618593924798907)
};
\addlegendentry{{}{V}}

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.102408435414616)
  (3.0, 0.19795619503052597)
  (4.0, 0.2892544861626124)
  (5.0, 0.37715984548784376)
  (6.0, 0.46193035810019123)
  (7.0, 0.5435752545428749)
  (8.0, 0.6219764320603542)
  (9.0, 0.6969296271413566)
  (10.0, 0.7681511872810848)
  (11.0, 0.8352647989485296)
  (12.0, 0.897769725881155)
  (13.0, 0.9549836695320915)
  (14.0, 1.0059427743840346)
  (15.0, 1.0492221177819283)
  (16.0, 1.0826024484913248)
  (17.0, 1.1024481135437727)
  (18.0, 1.1026860507845622)
  (19.0, 1.0742751173173757)
  (20.0, 1.010195638228747)
  (21.0, 0.9172819474944779)
  (22.0, 0.8114469282686702)
  (23.0, 0.702557813406163)
  (24.0, 0.5941099850241257)
  (25.0, 0.487149603596721)
  (26.0, 0.3820107957984135)
  (27.0, 0.2788329696796295)
  (28.0, 0.17770420043135812)
  (29.0, 0.07870209742061982)
  (30.0, -0.018093424078631456)
  (31.0, -0.11259517307699093)
  (32.0, -0.2047057464642102)
  (33.0, -0.2943148316769504)
  (34.0, -0.381296045592139)
  (35.0, -0.4655028584661813)
  (36.0, -0.5467631115473758)
  (37.0, -0.6248714307256645)
  (38.0, -0.6995784449789787)
  (39.0, -0.7705750189717225)
  (40.0, -0.8374684460540696)
  (41.0, -0.899745187715931)
  (42.0, -0.956710163105516)
  (43.0, -1.00738336627705)
  (44.0, -1.0503155833321238)
  (45.0, -1.083246803730647)
  (46.0, -1.1024699314211897)
  (47.0, -1.1017988126391456)
  (48.0, -1.0721186827405496)
  (49.0, -1.006725337944283)
  (50.0, -0.9130531040649889)
  (51.0, -0.806987007780182)
  (52.0, -0.6980831726620674)
  (53.0, -0.5896865817963663)
  (54.0, -0.48279742957215593)
  (55.0, -0.3777372191628455)
  (56.0, -0.2746419846533983)
  (57.0, -0.17359900386615468)
  (58.0, -0.07468585580763565)
  (59.0, 0.02201730636247129)
  (60.0, 0.11642292061915513)
  (61.0, 0.20843310690314895)
  (62.0, 0.29793695948827714)
  (63.0, 0.3848073561859976)
  (64.0, 0.4688968348949757)
  (65.0, 0.5500320404739337)
  (66.0, 0.6280060322211007)
  (67.0, 0.702567339186541)
  (68.0, 0.7734039343668295)
  (69.0, 0.8401190038438698)
  (70.0, 0.9021929634380788)
  (71.0, 0.9589214626818662)
  (72.0, 1.0093096150321326)
  (73.0, 1.0518831152496222)
  (74.0, 1.0843377070817601)
  (75.0, 1.1028872133691656)
  (76.0, 1.1012203191245176)
  (77.0, 1.0701473557084054)
  (78.0, 1.0033298097264718)
  (79.0, 0.9088491457534091)
  (80.0, 0.8025368039779274)
  (81.0, 0.6936137861344807)
  (82.0, 0.5852670904935293)
  (83.0, 0.4784487872790624)
  (84.0, 0.37346710920399934)
  (85.0, 0.270454513909721)
  (86.0, 0.1694974165237623)
  (87.0, 0.07067334466909576)
  (88.0, -0.02593731644440194)
  (89.0, -0.1202466338103933)
  (90.0, -0.21215624772739214)
  (91.0, -0.30155465469628784)
  (92.0, -0.38831398687916796)
  (93.0, -0.47228584068988144)
  (94.0, -0.553295651852488)
  (95.0, -0.6311348949168633)
  (96.0, -0.7055499724491721)
  (97.0, -0.776225925717342)
  (98.0, -0.842761770928248)
  (99.0, -0.904631776424498)
  (100.0, -0.9611221491534508)
  (101.0, -1.0112228142990989)
};
\addlegendentry{{}{W}}

\addplot+[
  mark = {o},
  only marks = {true},
  mark size = {1}
] coordinates {
  (1.0, 1.8531982440445978)
  (2.0, 1.8256996671737782)
  (3.0, 1.5825802144591405)
  (4.0, 1.7021967242819975)
  (5.0, 1.5723718278118388)
  (6.0, 1.6150465434712478)
  (7.0, 1.290392172344385)
  (8.0, 1.3144935772689395)
  (9.0, 1.6761471825926615)
  (10.0, 1.3533753962098047)
  (11.0, 1.2170133221397264)
  (12.0, 1.3132159688942977)
  (13.0, 1.1361985312694576)
  (14.0, 1.105086158001458)
  (15.0, 0.8487629166638163)
  (16.0, 0.6572951841414626)
  (17.0, 0.24140164424038638)
  (18.0, -0.31334604267846494)
  (19.0, -1.6952245177013658)
  (20.0, -1.9077266016034258)
  (21.0, -2.1103425068437116)
  (22.0, -2.019625758727924)
  (23.0, -2.0175787386344015)
  (24.0, -1.8074532879858372)
  (25.0, -1.832558888327111)
  (26.0, -1.8235002282858441)
  (27.0, -1.8323807669892624)
  (28.0, -1.802933690238755)
  (29.0, -1.5999252795801548)
  (30.0, -1.698347372533116)
  (31.0, -1.7034122376837835)
  (32.0, -1.6856319916946974)
  (33.0, -1.561870951742745)
  (34.0, -1.7438919389427667)
  (35.0, -1.5405699202400431)
  (36.0, -1.4998907347303254)
  (37.0, -1.5147457622138045)
  (38.0, -1.3752941200589184)
  (39.0, -1.5452555391327276)
  (40.0, -1.2918943669402665)
  (41.0, -1.3416238056717422)
  (42.0, -1.2247528821178548)
  (43.0, -0.9501308596658886)
  (44.0, -1.1493364913672286)
  (45.0, -0.725850713607528)
  (46.0, -0.4421083929695227)
  (47.0, 0.22342947662009874)
  (48.0, 1.6721371020099118)
  (49.0, 2.114888371011671)
  (50.0, 2.1307914930895393)
  (51.0, 2.014976608017811)
  (52.0, 1.8999800654440475)
  (53.0, 1.9283158047120472)
  (54.0, 1.9322535749533196)
  (55.0, 1.8760854986633528)
  (56.0, 1.9022114768713438)
  (57.0, 1.9677735202032502)
  (58.0, 2.008342970879559)
  (59.0, 1.8009234781581351)
  (60.0, 1.709390758346625)
  (61.0, 1.6287158613221335)
  (62.0, 1.4661054930156643)
  (63.0, 1.6929623117837833)
  (64.0, 1.601824149532218)
  (65.0, 1.356009902589948)
  (66.0, 1.5559724363183702)
  (67.0, 1.5348824843720257)
  (68.0, 1.4658656390255285)
  (69.0, 1.3816325073561893)
  (70.0, 1.5244004511396447)
  (71.0, 1.2040719664964288)
  (72.0, 1.254794402532725)
  (73.0, 0.9612216031194009)
  (74.0, 0.771993344557924)
  (75.0, 0.5035359272306091)
  (76.0, -0.17189405187328816)
  (77.0, -1.4648673919449615)
  (78.0, -2.0200457265863347)
  (79.0, -1.977896276647892)
  (80.0, -2.010528835858318)
  (81.0, -1.9616149331264634)
  (82.0, -2.053841368118686)
  (83.0, -1.8243588026985114)
  (84.0, -1.843727725825071)
  (85.0, -1.8602637457656483)
  (86.0, -1.7910963923216436)
  (87.0, -1.8751384752204203)
  (88.0, -1.7977122804197203)
  (89.0, -1.7310533608217795)
  (90.0, -1.746952596589355)
  (91.0, -1.5637300045769968)
  (92.0, -1.5831300228110987)
  (93.0, -1.6667011412522035)
  (94.0, -1.4011248037782473)
  (95.0, -1.502571536083041)
  (96.0, -1.4671209756996673)
  (97.0, -1.3125704828483196)
  (98.0, -1.172614369716795)
  (99.0, -1.1792866965372601)
  (100.0, -1.1343183222726179)
  (101.0, -1.0085774225957864)
};
\addlegendentry{{}{V data}}

\addplot+[
  mark = {*},
  only marks = {true},
  mark size = {1}
] coordinates {
  (1.0, -0.041324194560452256)
  (2.0, 0.1145148582779196)
  (3.0, -0.008901995914065819)
  (4.0, 0.06711309558491965)
  (5.0, 0.31264988514071707)
  (6.0, 0.28751783161796096)
  (7.0, 0.3716258774688391)
  (8.0, 0.3726636529411969)
  (9.0, 0.5227795463405589)
  (10.0, 0.3721481277726897)
  (11.0, 0.6950434732708981)
  (12.0, 0.6740453206767851)
  (13.0, 0.606221023376111)
  (14.0, 0.725407065052703)
  (15.0, 0.8146976919707685)
  (16.0, 0.8845156697428243)
  (17.0, 0.9179545546572566)
  (18.0, 0.8993209449702788)
  (19.0, 0.8281165875884663)
  (20.0, 0.6790190114943897)
  (21.0, 0.7552756724668935)
  (22.0, 0.4232739790869127)
  (23.0, 0.5868559659460485)
  (24.0, 0.48618135286606007)
  (25.0, 0.4973324378684333)
  (26.0, 0.398202442057409)
  (27.0, 0.17649175788712937)
  (28.0, 0.07156842638794757)
  (29.0, 0.02055461446145295)
  (30.0, -0.06250923383690012)
  (31.0, -0.1806315246081026)
  (32.0, -0.14973088274937182)
  (33.0, -0.18733837060319394)
  (34.0, -0.5057829170682693)
  (35.0, -0.42394562786531287)
  (36.0, -0.30535691464813897)
  (37.0, -0.5352698381973502)
  (38.0, -0.4884639055074928)
  (39.0, -0.48082225321525107)
  (40.0, -0.7230495663351577)
  (41.0, -0.6915475018464528)
  (42.0, -0.7600147069285766)
  (43.0, -0.987200066961994)
  (44.0, -0.9312797394025962)
  (45.0, -0.8500666055385065)
  (46.0, -0.8984833392969892)
  (47.0, -0.7675095059342759)
  (48.0, -0.989802984249496)
  (49.0, -1.0075988313362452)
  (50.0, -0.5397433349573805)
  (51.0, -0.6542816682752315)
  (52.0, -0.4573230342786665)
  (53.0, -0.4035868120435989)
  (54.0, -0.4375367793273233)
  (55.0, -0.1565754865868509)
  (56.0, -0.21160108334116115)
  (57.0, -0.22501201495780127)
  (58.0, -0.12635401663481566)
  (59.0, -0.06989807863971609)
  (60.0, 0.25742474539977334)
  (61.0, 0.12803039430259625)
  (62.0, 0.38943265309432984)
  (63.0, 0.13479753968749913)
  (64.0, 0.2628510427985151)
  (65.0, 0.3264471907701111)
  (66.0, 0.5059715589017848)
  (67.0, 0.2799686928930899)
  (68.0, 0.33652314487305235)
  (69.0, 0.5804552020029394)
  (70.0, 0.6328944530088665)
  (71.0, 0.7249113634204353)
  (72.0, 0.7202383486410467)
  (73.0, 1.0481094378945932)
  (74.0, 0.8864576826569388)
  (75.0, 0.9152738841732133)
  (76.0, 0.842769561499453)
  (77.0, 0.8395480613114434)
  (78.0, 0.5829310067732073)
  (79.0, 0.7435799938535492)
  (80.0, 0.6716833422670134)
  (81.0, 0.583017865718294)
  (82.0, 0.4230668771702289)
  (83.0, 0.47774081535828006)
  (84.0, 0.13354682369031265)
  (85.0, 0.3285055453850575)
  (86.0, 0.21731699843332525)
  (87.0, 0.06187925810858974)
  (88.0, -0.09187977767857719)
  (89.0, -0.1476573004815378)
  (90.0, -0.04486896223503416)
  (91.0, -0.15487766043340062)
  (92.0, -0.2010940940108776)
  (93.0, -0.3472450645582989)
  (94.0, -0.247728024684027)
  (95.0, -0.40090240982649267)
  (96.0, -0.5784262963461787)
  (97.0, -0.7261137149611123)
  (98.0, -0.5958049965469561)
  (99.0, -0.3700955645010333)
  (100.0, -0.7089867445811165)
  (101.0, -0.6678794798299043)
};
\addlegendentry{{}{W data}}

\end{axis}
\end{tikzpicture}


==> figs/fh-TR-TRDH-PSB.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  label style={font=\small},
  tick label style={font=\small},
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {voltage},
  xlabel = {time}
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 2.0)
  (2.0, 1.7411310907959086)
  (3.0, 1.6811518521264475)
  (4.0, 1.64067600988521)
  (5.0, 1.6014777382303051)
  (6.0, 1.5607696234550357)
  (7.0, 1.5177957775283526)
  (8.0, 1.47201978836934)
  (9.0, 1.4227995869899333)
  (10.0, 1.3692531803729295)
  (11.0, 1.3100960344058257)
  (12.0, 1.2433513707201151)
  (13.0, 1.1657661117647768)
  (14.0, 1.0715027410356723)
  (15.0, 0.9488052429197047)
  (16.0, 0.7699444675853023)
  (17.0, 0.45373575490455853)
  (18.0, -0.2897253430836593)
  (19.0, -1.658272504296876)
  (20.0, -2.0162532547364544)
  (21.0, -2.010639883795382)
  (22.0, -1.9851255735655156)
  (23.0, -1.9581626230878437)
  (24.0, -1.930526535056486)
  (25.0, -1.9022077505783277)
  (26.0, -1.873152377211635)
  (27.0, -1.8432963930390593)
  (28.0, -1.8125658122436288)
  (29.0, -1.780874579016802)
  (30.0, -1.748121683640275)
  (31.0, -1.7141873352561594)
  (32.0, -1.6789278067526698)
  (33.0, -1.6421683573655073)
  (34.0, -1.6036933036366587)
  (35.0, -1.5632317430988378)
  (36.0, -1.5204364419022314)
  (37.0, -1.4748515837134508)
  (38.0, -1.4258616069523449)
  (39.0, -1.3726063518601253)
  (40.0, -1.313832678907684)
  (41.0, -1.2476178408745793)
  (42.0, -1.1708115328676685)
  (43.0, -1.0777937542012692)
  (44.0, -0.957336171598214)
  (45.0, -0.7832440759765216)
  (46.0, -0.4799321829317181)
  (47.0, 0.2217897152914436)
  (48.0, 1.5962635499399889)
  (49.0, 2.013417010400069)
  (50.0, 2.0120141543527033)
  (51.0, 1.9867168023425907)
  (52.0, 1.95979890253041)
  (53.0, 1.9322024401468922)
  (54.0, 1.9039259877715546)
  (55.0, 1.874916495310062)
  (56.0, 1.845110495243064)
  (57.0, 1.814434650375923)
  (58.0, 1.782803701986146)
  (59.0, 1.7501176339829898)
  (60.0, 1.7162579113755843)
  (61.0, 1.6810824190036653)
  (62.0, 1.644418521410777)
  (63.0, 1.6060533397665475)
  (64.0, 1.5657197935808915)
  (65.0, 1.523075995747692)
  (66.0, 1.4776738420877011)
  (67.0, 1.4289093034828715)
  (68.0, 1.3759402232915794)
  (69.0, 1.317543066558554)
  (70.0, 1.2518469793959845)
  (71.0, 1.1758001878002964)
  (72.0, 1.0839898953751408)
  (73.0, 0.9656858379317441)
  (74.0, 0.7961238770799578)
  (75.0, 0.5048676254410537)
  (76.0, -0.15762014696758822)
  (77.0, -1.5279297329627584)
  (78.0, -2.009684735590953)
  (79.0, -2.0133472152661267)
  (80.0, -1.9883041315834407)
  (81.0, -1.961432833156611)
  (82.0, -1.9338759068916702)
  (83.0, -1.9056415919512444)
  (84.0, -1.8766777524547638)
  (85.0, -1.846921473438056)
  (86.0, -1.8163000587883023)
  (87.0, -1.784729036734518)
  (88.0, -1.7521093713990317)
  (89.0, -1.718323765628379)
  (90.0, -1.6832316915220027)
  (91.0, -1.6466625843901221)
  (92.0, -1.6084063205337324)
  (93.0, -1.5681995685385137)
  (94.0, -1.5257056772212643)
  (95.0, -1.480484079801351)
  (96.0, -1.431941991944565)
  (97.0, -1.379254761799872)
  (98.0, -1.3212275412769365)
  (99.0, -1.2560395487863132)
  (100.0, -1.180733576812883)
  (101.0, -1.0900943282306617)
};
\addlegendentry{{}{V}}

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.07288929862955378)
  (3.0, 0.1409425324493672)
  (4.0, 0.20712649025388571)
  (5.0, 0.27174101884620944)
  (6.0, 0.3347668667319033)
  (7.0, 0.39612685212453785)
  (8.0, 0.45572003912853676)
  (9.0, 0.5134225355347665)
  (10.0, 0.5690805080815478)
  (11.0, 0.6224976335254773)
  (12.0, 0.6734138997259348)
  (13.0, 0.7214678118222081)
  (14.0, 0.7661231434927672)
  (15.0, 0.8065104152863765)
  (16.0, 0.8410294891902326)
  (17.0, 0.8661363164427942)
  (18.0, 0.8717738895982988)
  (19.0, 0.8325218234665192)
  (20.0, 0.756251821563886)
  (21.0, 0.6758169100739633)
  (22.0, 0.596176886725625)
  (23.0, 0.5175901603301865)
  (24.0, 0.44009172668603197)
  (25.0, 0.3637082418200756)
  (26.0, 0.28846794764938877)
  (27.0, 0.21440144783327877)
  (28.0, 0.141542090856052)
  (29.0, 0.0699264063208221)
  (30.0, -0.00040535917208714504)
  (31.0, -0.06940857339961956)
  (32.0, -0.13703337245898517)
  (33.0, -0.20322357336214236)
  (34.0, -0.2679152515581849)
  (35.0, -0.33103484234809316)
  (36.0, -0.3924965476548748)
  (37.0, -0.45219869799671414)
  (38.0, -0.5100184865528081)
  (39.0, -0.5658040596249284)
  (40.0, -0.6193620981086986)
  (41.0, -0.6704372406190005)
  (42.0, -0.718675640319596)
  (43.0, -0.7635547590712285)
  (44.0, -0.8042325765584574)
  (45.0, -0.8391733706775233)
  (46.0, -0.8650203349232507)
  (47.0, -0.872384368200379)
  (48.0, -0.8364121833291056)
  (49.0, -0.7610673302314841)
  (50.0, -0.680623879514381)
  (51.0, -0.6009231308720286)
  (52.0, -0.5222720180505633)
  (53.0, -0.4447075830332776)
  (54.0, -0.3682564684405896)
  (55.0, -0.2929467883831861)
  (56.0, -0.2188089941743921)
  (57.0, -0.14587625825307898)
  (58.0, -0.07418490550818858)
  (59.0, -0.0037749423223840278)
  (60.0, 0.0653092838705781)
  (61.0, 0.13301825073663923)
  (62.0, 0.199296190385932)
  (63.0, 0.264079690377837)
  (64.0, 0.3272958288736155)
  (65.0, 0.3888596312546711)
  (66.0, 0.4486705081642668)
  (67.0, 0.506607110101059)
  (68.0, 0.562519617487546)
  (69.0, 0.616217670591534)
  (70.0, 0.6674504409071912)
  (71.0, 0.7158714921041531)
  (72.0, 0.7609714679457614)
  (73.0, 0.8019345823473032)
  (74.0, 0.8372859877914909)
  (75.0, 0.8638432840196528)
  (76.0, 0.8728370121784033)
  (77.0, 0.8401467421583639)
  (78.0, 0.7658750221886678)
  (79.0, 0.6854340856123753)
  (80.0, 0.6056731733722864)
  (81.0, 0.5269577835840911)
  (82.0, 0.4493274417865376)
  (83.0, 0.3728087984054447)
  (84.0, 0.29742984184139076)
  (85.0, 0.22322087238442112)
  (86.0, 0.15021488796902502)
  (87.0, 0.07844801066285162)
  (88.0, 0.007960008989504103)
  (89.0, -0.0612050514266361)
  (90.0, -0.12899798599743234)
  (91.0, -0.1953634369410239)
  (92.0, -0.26023849728353654)
  (93.0, -0.3235508789996613)
  (94.0, -0.3852164182837769)
  (95.0, -0.44513558768242933)
  (96.0, -0.5031884677973156)
  (97.0, -0.5592272307441293)
  (98.0, -0.613064406513256)
  (99.0, -0.6644535776478415)
  (100.0, -0.7130554876166566)
  (101.0, -0.7583734785876804)
};
\addlegendentry{{}{W}}

\addplot+[
  mark = {o},
  only marks = {true},
  mark size = {1}
] coordinates {
  (1.0, 1.8531982440445978)
  (2.0, 1.8256996671737782)
  (3.0, 1.5825802144591405)
  (4.0, 1.7021967242819975)
  (5.0, 1.5723718278118388)
  (6.0, 1.6150465434712478)
  (7.0, 1.290392172344385)
  (8.0, 1.3144935772689395)
  (9.0, 1.6761471825926615)
  (10.0, 1.3533753962098047)
  (11.0, 1.2170133221397264)
  (12.0, 1.3132159688942977)
  (13.0, 1.1361985312694576)
  (14.0, 1.105086158001458)
  (15.0, 0.8487629166638163)
  (16.0, 0.6572951841414626)
  (17.0, 0.24140164424038638)
  (18.0, -0.31334604267846494)
  (19.0, -1.6952245177013658)
  (20.0, -1.9077266016034258)
  (21.0, -2.1103425068437116)
  (22.0, -2.019625758727924)
  (23.0, -2.0175787386344015)
  (24.0, -1.8074532879858372)
  (25.0, -1.832558888327111)
  (26.0, -1.8235002282858441)
  (27.0, -1.8323807669892624)
  (28.0, -1.802933690238755)
  (29.0, -1.5999252795801548)
  (30.0, -1.698347372533116)
  (31.0, -1.7034122376837835)
  (32.0, -1.6856319916946974)
  (33.0, -1.561870951742745)
  (34.0, -1.7438919389427667)
  (35.0, -1.5405699202400431)
  (36.0, -1.4998907347303254)
  (37.0, -1.5147457622138045)
  (38.0, -1.3752941200589184)
  (39.0, -1.5452555391327276)
  (40.0, -1.2918943669402665)
  (41.0, -1.3416238056717422)
  (42.0, -1.2247528821178548)
  (43.0, -0.9501308596658886)
  (44.0, -1.1493364913672286)
  (45.0, -0.725850713607528)
  (46.0, -0.4421083929695227)
  (47.0, 0.22342947662009874)
  (48.0, 1.6721371020099118)
  (49.0, 2.114888371011671)
  (50.0, 2.1307914930895393)
  (51.0, 2.014976608017811)
  (52.0, 1.8999800654440475)
  (53.0, 1.9283158047120472)
  (54.0, 1.9322535749533196)
  (55.0, 1.8760854986633528)
  (56.0, 1.9022114768713438)
  (57.0, 1.9677735202032502)
  (58.0, 2.008342970879559)
  (59.0, 1.8009234781581351)
  (60.0, 1.709390758346625)
  (61.0, 1.6287158613221335)
  (62.0, 1.4661054930156643)
  (63.0, 1.6929623117837833)
  (64.0, 1.601824149532218)
  (65.0, 1.356009902589948)
  (66.0, 1.5559724363183702)
  (67.0, 1.5348824843720257)
  (68.0, 1.4658656390255285)
  (69.0, 1.3816325073561893)
  (70.0, 1.5244004511396447)
  (71.0, 1.2040719664964288)
  (72.0, 1.254794402532725)
  (73.0, 0.9612216031194009)
  (74.0, 0.771993344557924)
  (75.0, 0.5035359272306091)
  (76.0, -0.17189405187328816)
  (77.0, -1.4648673919449615)
  (78.0, -2.0200457265863347)
  (79.0, -1.977896276647892)
  (80.0, -2.010528835858318)
  (81.0, -1.9616149331264634)
  (82.0, -2.053841368118686)
  (83.0, -1.8243588026985114)
  (84.0, -1.843727725825071)
  (85.0, -1.8602637457656483)
  (86.0, -1.7910963923216436)
  (87.0, -1.8751384752204203)
  (88.0, -1.7977122804197203)
  (89.0, -1.7310533608217795)
  (90.0, -1.746952596589355)
  (91.0, -1.5637300045769968)
  (92.0, -1.5831300228110987)
  (93.0, -1.6667011412522035)
  (94.0, -1.4011248037782473)
  (95.0, -1.502571536083041)
  (96.0, -1.4671209756996673)
  (97.0, -1.3125704828483196)
  (98.0, -1.172614369716795)
  (99.0, -1.1792866965372601)
  (100.0, -1.1343183222726179)
  (101.0, -1.0085774225957864)
};
\addlegendentry{{}{V data}}

\addplot+[
  mark = {*},
  only marks = {true},
  mark size = {1}
] coordinates {
  (1.0, -0.041324194560452256)
  (2.0, 0.1145148582779196)
  (3.0, -0.008901995914065819)
  (4.0, 0.06711309558491965)
  (5.0, 0.31264988514071707)
  (6.0, 0.28751783161796096)
  (7.0, 0.3716258774688391)
  (8.0, 0.3726636529411969)
  (9.0, 0.5227795463405589)
  (10.0, 0.3721481277726897)
  (11.0, 0.6950434732708981)
  (12.0, 0.6740453206767851)
  (13.0, 0.606221023376111)
  (14.0, 0.725407065052703)
  (15.0, 0.8146976919707685)
  (16.0, 0.8845156697428243)
  (17.0, 0.9179545546572566)
  (18.0, 0.8993209449702788)
  (19.0, 0.8281165875884663)
  (20.0, 0.6790190114943897)
  (21.0, 0.7552756724668935)
  (22.0, 0.4232739790869127)
  (23.0, 0.5868559659460485)
  (24.0, 0.48618135286606007)
  (25.0, 0.4973324378684333)
  (26.0, 0.398202442057409)
  (27.0, 0.17649175788712937)
  (28.0, 0.07156842638794757)
  (29.0, 0.02055461446145295)
  (30.0, -0.06250923383690012)
  (31.0, -0.1806315246081026)
  (32.0, -0.14973088274937182)
  (33.0, -0.18733837060319394)
  (34.0, -0.5057829170682693)
  (35.0, -0.42394562786531287)
  (36.0, -0.30535691464813897)
  (37.0, -0.5352698381973502)
  (38.0, -0.4884639055074928)
  (39.0, -0.48082225321525107)
  (40.0, -0.7230495663351577)
  (41.0, -0.6915475018464528)
  (42.0, -0.7600147069285766)
  (43.0, -0.987200066961994)
  (44.0, -0.9312797394025962)
  (45.0, -0.8500666055385065)
  (46.0, -0.8984833392969892)
  (47.0, -0.7675095059342759)
  (48.0, -0.989802984249496)
  (49.0, -1.0075988313362452)
  (50.0, -0.5397433349573805)
  (51.0, -0.6542816682752315)
  (52.0, -0.4573230342786665)
  (53.0, -0.4035868120435989)
  (54.0, -0.4375367793273233)
  (55.0, -0.1565754865868509)
  (56.0, -0.21160108334116115)
  (57.0, -0.22501201495780127)
  (58.0, -0.12635401663481566)
  (59.0, -0.06989807863971609)
  (60.0, 0.25742474539977334)
  (61.0, 0.12803039430259625)
  (62.0, 0.38943265309432984)
  (63.0, 0.13479753968749913)
  (64.0, 0.2628510427985151)
  (65.0, 0.3264471907701111)
  (66.0, 0.5059715589017848)
  (67.0, 0.2799686928930899)
  (68.0, 0.33652314487305235)
  (69.0, 0.5804552020029394)
  (70.0, 0.6328944530088665)
  (71.0, 0.7249113634204353)
  (72.0, 0.7202383486410467)
  (73.0, 1.0481094378945932)
  (74.0, 0.8864576826569388)
  (75.0, 0.9152738841732133)
  (76.0, 0.842769561499453)
  (77.0, 0.8395480613114434)
  (78.0, 0.5829310067732073)
  (79.0, 0.7435799938535492)
  (80.0, 0.6716833422670134)
  (81.0, 0.583017865718294)
  (82.0, 0.4230668771702289)
  (83.0, 0.47774081535828006)
  (84.0, 0.13354682369031265)
  (85.0, 0.3285055453850575)
  (86.0, 0.21731699843332525)
  (87.0, 0.06187925810858974)
  (88.0, -0.09187977767857719)
  (89.0, -0.1476573004815378)
  (90.0, -0.04486896223503416)
  (91.0, -0.15487766043340062)
  (92.0, -0.2010940940108776)
  (93.0, -0.3472450645582989)
  (94.0, -0.247728024684027)
  (95.0, -0.40090240982649267)
  (96.0, -0.5784262963461787)
  (97.0, -0.7261137149611123)
  (98.0, -0.5958049965469561)
  (99.0, -0.3700955645010333)
  (100.0, -0.7089867445811165)
  (101.0, -0.6678794798299043)
};
\addlegendentry{{}{W data}}

\end{axis}
\end{tikzpicture}


==> figs/mnist-1-1.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  ticks = none,
  enlargelimits = false,
  axis on top,
  colormap={wb}{gray(0cm)=(0); gray(1cm)=(1)},
  xmin = 0.5,
  xmax = 28.5,
  ymin = 0.5,
  ymax = 28.5
]

\addplot[
  point meta min = 0.0,
  point meta max = 1.0,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 28,
  mesh/rows = 28
] table[
  meta = data
] {tmp_10000000000011.dat};

\end{axis}
\end{tikzpicture}


==> figs/mnist-1-2.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  ticks = none,
  enlargelimits = false,
  axis on top,
  colormap={wb}{gray(0cm)=(0); gray(1cm)=(1)},
  xmin = 0.5,
  xmax = 28.5,
  ymin = 0.5,
  ymax = 28.5
]

\addplot[
  point meta min = 0.0,
  point meta max = 1.0,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 28,
  mesh/rows = 28
] table[
  meta = data
] {tmp_10000000000012.dat};

\end{axis}
\end{tikzpicture}


==> figs/mnist-1-3.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  enlargelimits = false,
  axis on top,
  colormap={wb}{gray(0cm)=(0); gray(1cm)=(1)},
  colorbar,
  xmin = 0.5,
  xmax = 28.5,
  ymin = 0.5,
  ymax = 28.5
]

\addplot[
  point meta min = 0.0,
  point meta max = 1.0,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 28,
  mesh/rows = 28
] table[
  meta = data
] {tmp_10000000000014.dat};

\end{axis}
\end{tikzpicture}


==> figs/mnist-7-1.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  ticks = none,
  enlargelimits = false,
  axis on top,
  colormap={wb}{gray(0cm)=(0); gray(1cm)=(1)},
  xmin = 0.5,
  xmax = 28.5,
  ymin = 0.5,
  ymax = 28.5
]

\addplot[
  point meta min = 0.0,
  point meta max = 1.0,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 28,
  mesh/rows = 28
] table[
  meta = data
] {tmp_10000000000010.dat};

\end{axis}
\end{tikzpicture}


==> figs/mnist-7-2.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  ticks = none,
  enlargelimits = false,
  axis on top,
  colormap={wb}{gray(0cm)=(0); gray(1cm)=(1)},
  xmin = 0.5,
  xmax = 28.5,
  ymin = 0.5,
  ymax = 28.5
]

\addplot[
  point meta min = 0.0,
  point meta max = 1.0,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 28,
  mesh/rows = 28
] table[
  meta = data
] {tmp_10000000000009.dat};

\end{axis}
\end{tikzpicture}


==> figs/nnmf-A-TR-TRDH-PSB.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  label style={font=\small},
  tick label style={font=\small},
  xlabel = {\(A\) (reference)},
  enlargelimits = false,
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.0,0.0,0.515625) rgb(1cm)=(0.0,0.0,0.53125) rgb(2cm)=(0.0,0.0,0.546875) rgb(3cm)=(0.0,0.0,0.5625) rgb(4cm)=(0.0,0.0,0.578125) rgb(5cm)=(0.0,0.0,0.59375) rgb(6cm)=(0.0,0.0,0.609375) rgb(7cm)=(0.0,0.0,0.625) rgb(8cm)=(0.0,0.0,0.640625) rgb(9cm)=(0.0,0.0,0.65625) rgb(10cm)=(0.0,0.0,0.671875) rgb(11cm)=(0.0,0.0,0.6875) rgb(12cm)=(0.0,0.0,0.703125) rgb(13cm)=(0.0,0.0,0.71875) rgb(14cm)=(0.0,0.0,0.734375) rgb(15cm)=(0.0,0.0,0.75) rgb(16cm)=(0.0,0.0,0.765625) rgb(17cm)=(0.0,0.0,0.78125) rgb(18cm)=(0.0,0.0,0.796875) rgb(19cm)=(0.0,0.0,0.8125) rgb(20cm)=(0.0,0.0,0.828125) rgb(21cm)=(0.0,0.0,0.84375) rgb(22cm)=(0.0,0.0,0.859375) rgb(23cm)=(0.0,0.0,0.875) rgb(24cm)=(0.0,0.0,0.890625) rgb(25cm)=(0.0,0.0,0.90625) rgb(26cm)=(0.0,0.0,0.921875) rgb(27cm)=(0.0,0.0,0.9375) rgb(28cm)=(0.0,0.0,0.953125) rgb(29cm)=(0.0,0.0,0.96875) rgb(30cm)=(0.0,0.0,0.984375) rgb(31cm)=(0.0,0.0,1.0) rgb(32cm)=(0.0,0.015625,1.0) rgb(33cm)=(0.0,0.03125,1.0) rgb(34cm)=(0.0,0.046875,1.0) rgb(35cm)=(0.0,0.0625,1.0) rgb(36cm)=(0.0,0.078125,1.0) rgb(37cm)=(0.0,0.09375,1.0) rgb(38cm)=(0.0,0.109375,1.0) rgb(39cm)=(0.0,0.125,1.0) rgb(40cm)=(0.0,0.140625,1.0) rgb(41cm)=(0.0,0.15625,1.0) rgb(42cm)=(0.0,0.171875,1.0) rgb(43cm)=(0.0,0.1875,1.0) rgb(44cm)=(0.0,0.203125,1.0) rgb(45cm)=(0.0,0.21875,1.0) rgb(46cm)=(0.0,0.234375,1.0) rgb(47cm)=(0.0,0.25,1.0) rgb(48cm)=(0.0,0.265625,1.0) rgb(49cm)=(0.0,0.28125,1.0) rgb(50cm)=(0.0,0.296875,1.0) rgb(51cm)=(0.0,0.3125,1.0) rgb(52cm)=(0.0,0.328125,1.0) rgb(53cm)=(0.0,0.34375,1.0) rgb(54cm)=(0.0,0.359375,1.0) rgb(55cm)=(0.0,0.375,1.0) rgb(56cm)=(0.0,0.390625,1.0) rgb(57cm)=(0.0,0.40625,1.0) rgb(58cm)=(0.0,0.421875,1.0) rgb(59cm)=(0.0,0.4375,1.0) rgb(60cm)=(0.0,0.453125,1.0) rgb(61cm)=(0.0,0.46875,1.0) rgb(62cm)=(0.0,0.484375,1.0) rgb(63cm)=(0.0,0.5,1.0) rgb(64cm)=(0.0,0.515625,1.0) rgb(65cm)=(0.0,0.53125,1.0) rgb(66cm)=(0.0,0.546875,1.0) rgb(67cm)=(0.0,0.5625,1.0) rgb(68cm)=(0.0,0.578125,1.0) rgb(69cm)=(0.0,0.59375,1.0) rgb(70cm)=(0.0,0.609375,1.0) rgb(71cm)=(0.0,0.625,1.0) rgb(72cm)=(0.0,0.640625,1.0) rgb(73cm)=(0.0,0.65625,1.0) rgb(74cm)=(0.0,0.671875,1.0) rgb(75cm)=(0.0,0.6875,1.0) rgb(76cm)=(0.0,0.703125,1.0) rgb(77cm)=(0.0,0.71875,1.0) rgb(78cm)=(0.0,0.734375,1.0) rgb(79cm)=(0.0,0.75,1.0) rgb(80cm)=(0.0,0.765625,1.0) rgb(81cm)=(0.0,0.78125,1.0) rgb(82cm)=(0.0,0.796875,1.0) rgb(83cm)=(0.0,0.8125,1.0) rgb(84cm)=(0.0,0.828125,1.0) rgb(85cm)=(0.0,0.84375,1.0) rgb(86cm)=(0.0,0.859375,1.0) rgb(87cm)=(0.0,0.875,1.0) rgb(88cm)=(0.0,0.890625,1.0) rgb(89cm)=(0.0,0.90625,1.0) rgb(90cm)=(0.0,0.921875,1.0) rgb(91cm)=(0.0,0.9375,1.0) rgb(92cm)=(0.0,0.953125,1.0) rgb(93cm)=(0.0,0.96875,1.0) rgb(94cm)=(0.0,0.984375,1.0) rgb(95cm)=(0.0,1.0,1.0) rgb(96cm)=(0.015625,1.0,0.984375) rgb(97cm)=(0.03125,1.0,0.96875) rgb(98cm)=(0.046875,1.0,0.953125) rgb(99cm)=(0.0625,1.0,0.9375) rgb(100cm)=(0.078125,1.0,0.921875) rgb(101cm)=(0.09375,1.0,0.90625) rgb(102cm)=(0.109375,1.0,0.890625) rgb(103cm)=(0.125,1.0,0.875) rgb(104cm)=(0.140625,1.0,0.859375) rgb(105cm)=(0.15625,1.0,0.84375) rgb(106cm)=(0.171875,1.0,0.828125) rgb(107cm)=(0.1875,1.0,0.8125) rgb(108cm)=(0.203125,1.0,0.796875) rgb(109cm)=(0.21875,1.0,0.78125) rgb(110cm)=(0.234375,1.0,0.765625) rgb(111cm)=(0.25,1.0,0.75) rgb(112cm)=(0.265625,1.0,0.734375) rgb(113cm)=(0.28125,1.0,0.71875) rgb(114cm)=(0.296875,1.0,0.703125) rgb(115cm)=(0.3125,1.0,0.6875) rgb(116cm)=(0.328125,1.0,0.671875) rgb(117cm)=(0.34375,1.0,0.65625) rgb(118cm)=(0.359375,1.0,0.640625) rgb(119cm)=(0.375,1.0,0.625) rgb(120cm)=(0.390625,1.0,0.609375) rgb(121cm)=(0.40625,1.0,0.59375) rgb(122cm)=(0.421875,1.0,0.578125) rgb(123cm)=(0.4375,1.0,0.5625) rgb(124cm)=(0.453125,1.0,0.546875) rgb(125cm)=(0.46875,1.0,0.53125) rgb(126cm)=(0.484375,1.0,0.515625) rgb(127cm)=(0.5,1.0,0.5) rgb(128cm)=(0.515625,1.0,0.484375) rgb(129cm)=(0.53125,1.0,0.46875) rgb(130cm)=(0.546875,1.0,0.453125) rgb(131cm)=(0.5625,1.0,0.4375) rgb(132cm)=(0.578125,1.0,0.421875) rgb(133cm)=(0.59375,1.0,0.40625) rgb(134cm)=(0.609375,1.0,0.390625) rgb(135cm)=(0.625,1.0,0.375) rgb(136cm)=(0.640625,1.0,0.359375) rgb(137cm)=(0.65625,1.0,0.34375) rgb(138cm)=(0.671875,1.0,0.328125) rgb(139cm)=(0.6875,1.0,0.3125) rgb(140cm)=(0.703125,1.0,0.296875) rgb(141cm)=(0.71875,1.0,0.28125) rgb(142cm)=(0.734375,1.0,0.265625) rgb(143cm)=(0.75,1.0,0.25) rgb(144cm)=(0.765625,1.0,0.234375) rgb(145cm)=(0.78125,1.0,0.21875) rgb(146cm)=(0.796875,1.0,0.203125) rgb(147cm)=(0.8125,1.0,0.1875) rgb(148cm)=(0.828125,1.0,0.171875) rgb(149cm)=(0.84375,1.0,0.15625) rgb(150cm)=(0.859375,1.0,0.140625) rgb(151cm)=(0.875,1.0,0.125) rgb(152cm)=(0.890625,1.0,0.109375) rgb(153cm)=(0.90625,1.0,0.09375) rgb(154cm)=(0.921875,1.0,0.078125) rgb(155cm)=(0.9375,1.0,0.0625) rgb(156cm)=(0.953125,1.0,0.046875) rgb(157cm)=(0.96875,1.0,0.03125) rgb(158cm)=(0.984375,1.0,0.015625) rgb(159cm)=(1.0,1.0,0.0) rgb(160cm)=(1.0,0.984375,0.0) rgb(161cm)=(1.0,0.96875,0.0) rgb(162cm)=(1.0,0.953125,0.0) rgb(163cm)=(1.0,0.9375,0.0) rgb(164cm)=(1.0,0.921875,0.0) rgb(165cm)=(1.0,0.90625,0.0) rgb(166cm)=(1.0,0.890625,0.0) rgb(167cm)=(1.0,0.875,0.0) rgb(168cm)=(1.0,0.859375,0.0) rgb(169cm)=(1.0,0.84375,0.0) rgb(170cm)=(1.0,0.828125,0.0) rgb(171cm)=(1.0,0.8125,0.0) rgb(172cm)=(1.0,0.796875,0.0) rgb(173cm)=(1.0,0.78125,0.0) rgb(174cm)=(1.0,0.765625,0.0) rgb(175cm)=(1.0,0.75,0.0) rgb(176cm)=(1.0,0.734375,0.0) rgb(177cm)=(1.0,0.71875,0.0) rgb(178cm)=(1.0,0.703125,0.0) rgb(179cm)=(1.0,0.6875,0.0) rgb(180cm)=(1.0,0.671875,0.0) rgb(181cm)=(1.0,0.65625,0.0) rgb(182cm)=(1.0,0.640625,0.0) rgb(183cm)=(1.0,0.625,0.0) rgb(184cm)=(1.0,0.609375,0.0) rgb(185cm)=(1.0,0.59375,0.0) rgb(186cm)=(1.0,0.578125,0.0) rgb(187cm)=(1.0,0.5625,0.0) rgb(188cm)=(1.0,0.546875,0.0) rgb(189cm)=(1.0,0.53125,0.0) rgb(190cm)=(1.0,0.515625,0.0) rgb(191cm)=(1.0,0.5,0.0) rgb(192cm)=(1.0,0.484375,0.0) rgb(193cm)=(1.0,0.46875,0.0) rgb(194cm)=(1.0,0.453125,0.0) rgb(195cm)=(1.0,0.4375,0.0) rgb(196cm)=(1.0,0.421875,0.0) rgb(197cm)=(1.0,0.40625,0.0) rgb(198cm)=(1.0,0.390625,0.0) rgb(199cm)=(1.0,0.375,0.0) rgb(200cm)=(1.0,0.359375,0.0) rgb(201cm)=(1.0,0.34375,0.0) rgb(202cm)=(1.0,0.328125,0.0) rgb(203cm)=(1.0,0.3125,0.0) rgb(204cm)=(1.0,0.296875,0.0) rgb(205cm)=(1.0,0.28125,0.0) rgb(206cm)=(1.0,0.265625,0.0) rgb(207cm)=(1.0,0.25,0.0) rgb(208cm)=(1.0,0.234375,0.0) rgb(209cm)=(1.0,0.21875,0.0) rgb(210cm)=(1.0,0.203125,0.0) rgb(211cm)=(1.0,0.1875,0.0) rgb(212cm)=(1.0,0.171875,0.0) rgb(213cm)=(1.0,0.15625,0.0) rgb(214cm)=(1.0,0.140625,0.0) rgb(215cm)=(1.0,0.125,0.0) rgb(216cm)=(1.0,0.109375,0.0) rgb(217cm)=(1.0,0.09375,0.0) rgb(218cm)=(1.0,0.078125,0.0) rgb(219cm)=(1.0,0.0625,0.0) rgb(220cm)=(1.0,0.046875,0.0) rgb(221cm)=(1.0,0.03125,0.0) rgb(222cm)=(1.0,0.015625,0.0) rgb(223cm)=(1.0,0.0,0.0) rgb(224cm)=(0.984375,0.0,0.0) rgb(225cm)=(0.96875,0.0,0.0) rgb(226cm)=(0.953125,0.0,0.0) rgb(227cm)=(0.9375,0.0,0.0) rgb(228cm)=(0.921875,0.0,0.0) rgb(229cm)=(0.90625,0.0,0.0) rgb(230cm)=(0.890625,0.0,0.0) rgb(231cm)=(0.875,0.0,0.0) rgb(232cm)=(0.859375,0.0,0.0) rgb(233cm)=(0.84375,0.0,0.0) rgb(234cm)=(0.828125,0.0,0.0) rgb(235cm)=(0.8125,0.0,0.0) rgb(236cm)=(0.796875,0.0,0.0) rgb(237cm)=(0.78125,0.0,0.0) rgb(238cm)=(0.765625,0.0,0.0) rgb(239cm)=(0.75,0.0,0.0) rgb(240cm)=(0.734375,0.0,0.0) rgb(241cm)=(0.71875,0.0,0.0) rgb(242cm)=(0.703125,0.0,0.0) rgb(243cm)=(0.6875,0.0,0.0) rgb(244cm)=(0.671875,0.0,0.0) rgb(245cm)=(0.65625,0.0,0.0) rgb(246cm)=(0.640625,0.0,0.0) rgb(247cm)=(0.625,0.0,0.0) rgb(248cm)=(0.609375,0.0,0.0) rgb(249cm)=(0.59375,0.0,0.0) rgb(250cm)=(0.578125,0.0,0.0) rgb(251cm)=(0.5625,0.0,0.0) rgb(252cm)=(0.546875,0.0,0.0) rgb(253cm)=(0.53125,0.0,0.0) rgb(254cm)=(0.515625,0.0,0.0) },
  colorbar,
  xmin = 1,
  xmax = 100,
  ymin = 1,
  ymax = 50
]

\addplot[
  point meta min = 0.0,
  point meta max = 4.559315879028819,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 50,
  mesh/rows = 100
] table[
  meta = data
] {tmp_10000000000001.dat};

\end{axis}
\end{tikzpicture}


==> figs/nnmf-H-TR-TRDH-PSB.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  label style={font=\small},
  tick label style={font=\small},
  xlabel = {\(H\)},
  enlargelimits = false,
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.0,0.0,0.515625) rgb(1cm)=(0.0,0.0,0.53125) rgb(2cm)=(0.0,0.0,0.546875) rgb(3cm)=(0.0,0.0,0.5625) rgb(4cm)=(0.0,0.0,0.578125) rgb(5cm)=(0.0,0.0,0.59375) rgb(6cm)=(0.0,0.0,0.609375) rgb(7cm)=(0.0,0.0,0.625) rgb(8cm)=(0.0,0.0,0.640625) rgb(9cm)=(0.0,0.0,0.65625) rgb(10cm)=(0.0,0.0,0.671875) rgb(11cm)=(0.0,0.0,0.6875) rgb(12cm)=(0.0,0.0,0.703125) rgb(13cm)=(0.0,0.0,0.71875) rgb(14cm)=(0.0,0.0,0.734375) rgb(15cm)=(0.0,0.0,0.75) rgb(16cm)=(0.0,0.0,0.765625) rgb(17cm)=(0.0,0.0,0.78125) rgb(18cm)=(0.0,0.0,0.796875) rgb(19cm)=(0.0,0.0,0.8125) rgb(20cm)=(0.0,0.0,0.828125) rgb(21cm)=(0.0,0.0,0.84375) rgb(22cm)=(0.0,0.0,0.859375) rgb(23cm)=(0.0,0.0,0.875) rgb(24cm)=(0.0,0.0,0.890625) rgb(25cm)=(0.0,0.0,0.90625) rgb(26cm)=(0.0,0.0,0.921875) rgb(27cm)=(0.0,0.0,0.9375) rgb(28cm)=(0.0,0.0,0.953125) rgb(29cm)=(0.0,0.0,0.96875) rgb(30cm)=(0.0,0.0,0.984375) rgb(31cm)=(0.0,0.0,1.0) rgb(32cm)=(0.0,0.015625,1.0) rgb(33cm)=(0.0,0.03125,1.0) rgb(34cm)=(0.0,0.046875,1.0) rgb(35cm)=(0.0,0.0625,1.0) rgb(36cm)=(0.0,0.078125,1.0) rgb(37cm)=(0.0,0.09375,1.0) rgb(38cm)=(0.0,0.109375,1.0) rgb(39cm)=(0.0,0.125,1.0) rgb(40cm)=(0.0,0.140625,1.0) rgb(41cm)=(0.0,0.15625,1.0) rgb(42cm)=(0.0,0.171875,1.0) rgb(43cm)=(0.0,0.1875,1.0) rgb(44cm)=(0.0,0.203125,1.0) rgb(45cm)=(0.0,0.21875,1.0) rgb(46cm)=(0.0,0.234375,1.0) rgb(47cm)=(0.0,0.25,1.0) rgb(48cm)=(0.0,0.265625,1.0) rgb(49cm)=(0.0,0.28125,1.0) rgb(50cm)=(0.0,0.296875,1.0) rgb(51cm)=(0.0,0.3125,1.0) rgb(52cm)=(0.0,0.328125,1.0) rgb(53cm)=(0.0,0.34375,1.0) rgb(54cm)=(0.0,0.359375,1.0) rgb(55cm)=(0.0,0.375,1.0) rgb(56cm)=(0.0,0.390625,1.0) rgb(57cm)=(0.0,0.40625,1.0) rgb(58cm)=(0.0,0.421875,1.0) rgb(59cm)=(0.0,0.4375,1.0) rgb(60cm)=(0.0,0.453125,1.0) rgb(61cm)=(0.0,0.46875,1.0) rgb(62cm)=(0.0,0.484375,1.0) rgb(63cm)=(0.0,0.5,1.0) rgb(64cm)=(0.0,0.515625,1.0) rgb(65cm)=(0.0,0.53125,1.0) rgb(66cm)=(0.0,0.546875,1.0) rgb(67cm)=(0.0,0.5625,1.0) rgb(68cm)=(0.0,0.578125,1.0) rgb(69cm)=(0.0,0.59375,1.0) rgb(70cm)=(0.0,0.609375,1.0) rgb(71cm)=(0.0,0.625,1.0) rgb(72cm)=(0.0,0.640625,1.0) rgb(73cm)=(0.0,0.65625,1.0) rgb(74cm)=(0.0,0.671875,1.0) rgb(75cm)=(0.0,0.6875,1.0) rgb(76cm)=(0.0,0.703125,1.0) rgb(77cm)=(0.0,0.71875,1.0) rgb(78cm)=(0.0,0.734375,1.0) rgb(79cm)=(0.0,0.75,1.0) rgb(80cm)=(0.0,0.765625,1.0) rgb(81cm)=(0.0,0.78125,1.0) rgb(82cm)=(0.0,0.796875,1.0) rgb(83cm)=(0.0,0.8125,1.0) rgb(84cm)=(0.0,0.828125,1.0) rgb(85cm)=(0.0,0.84375,1.0) rgb(86cm)=(0.0,0.859375,1.0) rgb(87cm)=(0.0,0.875,1.0) rgb(88cm)=(0.0,0.890625,1.0) rgb(89cm)=(0.0,0.90625,1.0) rgb(90cm)=(0.0,0.921875,1.0) rgb(91cm)=(0.0,0.9375,1.0) rgb(92cm)=(0.0,0.953125,1.0) rgb(93cm)=(0.0,0.96875,1.0) rgb(94cm)=(0.0,0.984375,1.0) rgb(95cm)=(0.0,1.0,1.0) rgb(96cm)=(0.015625,1.0,0.984375) rgb(97cm)=(0.03125,1.0,0.96875) rgb(98cm)=(0.046875,1.0,0.953125) rgb(99cm)=(0.0625,1.0,0.9375) rgb(100cm)=(0.078125,1.0,0.921875) rgb(101cm)=(0.09375,1.0,0.90625) rgb(102cm)=(0.109375,1.0,0.890625) rgb(103cm)=(0.125,1.0,0.875) rgb(104cm)=(0.140625,1.0,0.859375) rgb(105cm)=(0.15625,1.0,0.84375) rgb(106cm)=(0.171875,1.0,0.828125) rgb(107cm)=(0.1875,1.0,0.8125) rgb(108cm)=(0.203125,1.0,0.796875) rgb(109cm)=(0.21875,1.0,0.78125) rgb(110cm)=(0.234375,1.0,0.765625) rgb(111cm)=(0.25,1.0,0.75) rgb(112cm)=(0.265625,1.0,0.734375) rgb(113cm)=(0.28125,1.0,0.71875) rgb(114cm)=(0.296875,1.0,0.703125) rgb(115cm)=(0.3125,1.0,0.6875) rgb(116cm)=(0.328125,1.0,0.671875) rgb(117cm)=(0.34375,1.0,0.65625) rgb(118cm)=(0.359375,1.0,0.640625) rgb(119cm)=(0.375,1.0,0.625) rgb(120cm)=(0.390625,1.0,0.609375) rgb(121cm)=(0.40625,1.0,0.59375) rgb(122cm)=(0.421875,1.0,0.578125) rgb(123cm)=(0.4375,1.0,0.5625) rgb(124cm)=(0.453125,1.0,0.546875) rgb(125cm)=(0.46875,1.0,0.53125) rgb(126cm)=(0.484375,1.0,0.515625) rgb(127cm)=(0.5,1.0,0.5) rgb(128cm)=(0.515625,1.0,0.484375) rgb(129cm)=(0.53125,1.0,0.46875) rgb(130cm)=(0.546875,1.0,0.453125) rgb(131cm)=(0.5625,1.0,0.4375) rgb(132cm)=(0.578125,1.0,0.421875) rgb(133cm)=(0.59375,1.0,0.40625) rgb(134cm)=(0.609375,1.0,0.390625) rgb(135cm)=(0.625,1.0,0.375) rgb(136cm)=(0.640625,1.0,0.359375) rgb(137cm)=(0.65625,1.0,0.34375) rgb(138cm)=(0.671875,1.0,0.328125) rgb(139cm)=(0.6875,1.0,0.3125) rgb(140cm)=(0.703125,1.0,0.296875) rgb(141cm)=(0.71875,1.0,0.28125) rgb(142cm)=(0.734375,1.0,0.265625) rgb(143cm)=(0.75,1.0,0.25) rgb(144cm)=(0.765625,1.0,0.234375) rgb(145cm)=(0.78125,1.0,0.21875) rgb(146cm)=(0.796875,1.0,0.203125) rgb(147cm)=(0.8125,1.0,0.1875) rgb(148cm)=(0.828125,1.0,0.171875) rgb(149cm)=(0.84375,1.0,0.15625) rgb(150cm)=(0.859375,1.0,0.140625) rgb(151cm)=(0.875,1.0,0.125) rgb(152cm)=(0.890625,1.0,0.109375) rgb(153cm)=(0.90625,1.0,0.09375) rgb(154cm)=(0.921875,1.0,0.078125) rgb(155cm)=(0.9375,1.0,0.0625) rgb(156cm)=(0.953125,1.0,0.046875) rgb(157cm)=(0.96875,1.0,0.03125) rgb(158cm)=(0.984375,1.0,0.015625) rgb(159cm)=(1.0,1.0,0.0) rgb(160cm)=(1.0,0.984375,0.0) rgb(161cm)=(1.0,0.96875,0.0) rgb(162cm)=(1.0,0.953125,0.0) rgb(163cm)=(1.0,0.9375,0.0) rgb(164cm)=(1.0,0.921875,0.0) rgb(165cm)=(1.0,0.90625,0.0) rgb(166cm)=(1.0,0.890625,0.0) rgb(167cm)=(1.0,0.875,0.0) rgb(168cm)=(1.0,0.859375,0.0) rgb(169cm)=(1.0,0.84375,0.0) rgb(170cm)=(1.0,0.828125,0.0) rgb(171cm)=(1.0,0.8125,0.0) rgb(172cm)=(1.0,0.796875,0.0) rgb(173cm)=(1.0,0.78125,0.0) rgb(174cm)=(1.0,0.765625,0.0) rgb(175cm)=(1.0,0.75,0.0) rgb(176cm)=(1.0,0.734375,0.0) rgb(177cm)=(1.0,0.71875,0.0) rgb(178cm)=(1.0,0.703125,0.0) rgb(179cm)=(1.0,0.6875,0.0) rgb(180cm)=(1.0,0.671875,0.0) rgb(181cm)=(1.0,0.65625,0.0) rgb(182cm)=(1.0,0.640625,0.0) rgb(183cm)=(1.0,0.625,0.0) rgb(184cm)=(1.0,0.609375,0.0) rgb(185cm)=(1.0,0.59375,0.0) rgb(186cm)=(1.0,0.578125,0.0) rgb(187cm)=(1.0,0.5625,0.0) rgb(188cm)=(1.0,0.546875,0.0) rgb(189cm)=(1.0,0.53125,0.0) rgb(190cm)=(1.0,0.515625,0.0) rgb(191cm)=(1.0,0.5,0.0) rgb(192cm)=(1.0,0.484375,0.0) rgb(193cm)=(1.0,0.46875,0.0) rgb(194cm)=(1.0,0.453125,0.0) rgb(195cm)=(1.0,0.4375,0.0) rgb(196cm)=(1.0,0.421875,0.0) rgb(197cm)=(1.0,0.40625,0.0) rgb(198cm)=(1.0,0.390625,0.0) rgb(199cm)=(1.0,0.375,0.0) rgb(200cm)=(1.0,0.359375,0.0) rgb(201cm)=(1.0,0.34375,0.0) rgb(202cm)=(1.0,0.328125,0.0) rgb(203cm)=(1.0,0.3125,0.0) rgb(204cm)=(1.0,0.296875,0.0) rgb(205cm)=(1.0,0.28125,0.0) rgb(206cm)=(1.0,0.265625,0.0) rgb(207cm)=(1.0,0.25,0.0) rgb(208cm)=(1.0,0.234375,0.0) rgb(209cm)=(1.0,0.21875,0.0) rgb(210cm)=(1.0,0.203125,0.0) rgb(211cm)=(1.0,0.1875,0.0) rgb(212cm)=(1.0,0.171875,0.0) rgb(213cm)=(1.0,0.15625,0.0) rgb(214cm)=(1.0,0.140625,0.0) rgb(215cm)=(1.0,0.125,0.0) rgb(216cm)=(1.0,0.109375,0.0) rgb(217cm)=(1.0,0.09375,0.0) rgb(218cm)=(1.0,0.078125,0.0) rgb(219cm)=(1.0,0.0625,0.0) rgb(220cm)=(1.0,0.046875,0.0) rgb(221cm)=(1.0,0.03125,0.0) rgb(222cm)=(1.0,0.015625,0.0) rgb(223cm)=(1.0,0.0,0.0) rgb(224cm)=(0.984375,0.0,0.0) rgb(225cm)=(0.96875,0.0,0.0) rgb(226cm)=(0.953125,0.0,0.0) rgb(227cm)=(0.9375,0.0,0.0) rgb(228cm)=(0.921875,0.0,0.0) rgb(229cm)=(0.90625,0.0,0.0) rgb(230cm)=(0.890625,0.0,0.0) rgb(231cm)=(0.875,0.0,0.0) rgb(232cm)=(0.859375,0.0,0.0) rgb(233cm)=(0.84375,0.0,0.0) rgb(234cm)=(0.828125,0.0,0.0) rgb(235cm)=(0.8125,0.0,0.0) rgb(236cm)=(0.796875,0.0,0.0) rgb(237cm)=(0.78125,0.0,0.0) rgb(238cm)=(0.765625,0.0,0.0) rgb(239cm)=(0.75,0.0,0.0) rgb(240cm)=(0.734375,0.0,0.0) rgb(241cm)=(0.71875,0.0,0.0) rgb(242cm)=(0.703125,0.0,0.0) rgb(243cm)=(0.6875,0.0,0.0) rgb(244cm)=(0.671875,0.0,0.0) rgb(245cm)=(0.65625,0.0,0.0) rgb(246cm)=(0.640625,0.0,0.0) rgb(247cm)=(0.625,0.0,0.0) rgb(248cm)=(0.609375,0.0,0.0) rgb(249cm)=(0.59375,0.0,0.0) rgb(250cm)=(0.578125,0.0,0.0) rgb(251cm)=(0.5625,0.0,0.0) rgb(252cm)=(0.546875,0.0,0.0) rgb(253cm)=(0.53125,0.0,0.0) rgb(254cm)=(0.515625,0.0,0.0) },
  colorbar,
  xmin = 1,
  xmax = 5,
  ymin = 1,
  ymax = 50
]

\addplot[
  point meta min = 0.0,
  point meta max = 2.138586709757635,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 50,
  mesh/rows = 5
] table[
  meta = data
] {tmp_10000000000003.dat};

\end{axis}
\end{tikzpicture}


==> figs/nnmf-TR-TRDH-PSB.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 2.5cm, group size=2 by 2}]

\nextgroupplot [
  xlabel = {A matrix (reference)},
  enlargelimits = false,
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.0,0.0,0.515625) rgb(1cm)=(0.0,0.0,0.53125) rgb(2cm)=(0.0,0.0,0.546875) rgb(3cm)=(0.0,0.0,0.5625) rgb(4cm)=(0.0,0.0,0.578125) rgb(5cm)=(0.0,0.0,0.59375) rgb(6cm)=(0.0,0.0,0.609375) rgb(7cm)=(0.0,0.0,0.625) rgb(8cm)=(0.0,0.0,0.640625) rgb(9cm)=(0.0,0.0,0.65625) rgb(10cm)=(0.0,0.0,0.671875) rgb(11cm)=(0.0,0.0,0.6875) rgb(12cm)=(0.0,0.0,0.703125) rgb(13cm)=(0.0,0.0,0.71875) rgb(14cm)=(0.0,0.0,0.734375) rgb(15cm)=(0.0,0.0,0.75) rgb(16cm)=(0.0,0.0,0.765625) rgb(17cm)=(0.0,0.0,0.78125) rgb(18cm)=(0.0,0.0,0.796875) rgb(19cm)=(0.0,0.0,0.8125) rgb(20cm)=(0.0,0.0,0.828125) rgb(21cm)=(0.0,0.0,0.84375) rgb(22cm)=(0.0,0.0,0.859375) rgb(23cm)=(0.0,0.0,0.875) rgb(24cm)=(0.0,0.0,0.890625) rgb(25cm)=(0.0,0.0,0.90625) rgb(26cm)=(0.0,0.0,0.921875) rgb(27cm)=(0.0,0.0,0.9375) rgb(28cm)=(0.0,0.0,0.953125) rgb(29cm)=(0.0,0.0,0.96875) rgb(30cm)=(0.0,0.0,0.984375) rgb(31cm)=(0.0,0.0,1.0) rgb(32cm)=(0.0,0.015625,1.0) rgb(33cm)=(0.0,0.03125,1.0) rgb(34cm)=(0.0,0.046875,1.0) rgb(35cm)=(0.0,0.0625,1.0) rgb(36cm)=(0.0,0.078125,1.0) rgb(37cm)=(0.0,0.09375,1.0) rgb(38cm)=(0.0,0.109375,1.0) rgb(39cm)=(0.0,0.125,1.0) rgb(40cm)=(0.0,0.140625,1.0) rgb(41cm)=(0.0,0.15625,1.0) rgb(42cm)=(0.0,0.171875,1.0) rgb(43cm)=(0.0,0.1875,1.0) rgb(44cm)=(0.0,0.203125,1.0) rgb(45cm)=(0.0,0.21875,1.0) rgb(46cm)=(0.0,0.234375,1.0) rgb(47cm)=(0.0,0.25,1.0) rgb(48cm)=(0.0,0.265625,1.0) rgb(49cm)=(0.0,0.28125,1.0) rgb(50cm)=(0.0,0.296875,1.0) rgb(51cm)=(0.0,0.3125,1.0) rgb(52cm)=(0.0,0.328125,1.0) rgb(53cm)=(0.0,0.34375,1.0) rgb(54cm)=(0.0,0.359375,1.0) rgb(55cm)=(0.0,0.375,1.0) rgb(56cm)=(0.0,0.390625,1.0) rgb(57cm)=(0.0,0.40625,1.0) rgb(58cm)=(0.0,0.421875,1.0) rgb(59cm)=(0.0,0.4375,1.0) rgb(60cm)=(0.0,0.453125,1.0) rgb(61cm)=(0.0,0.46875,1.0) rgb(62cm)=(0.0,0.484375,1.0) rgb(63cm)=(0.0,0.5,1.0) rgb(64cm)=(0.0,0.515625,1.0) rgb(65cm)=(0.0,0.53125,1.0) rgb(66cm)=(0.0,0.546875,1.0) rgb(67cm)=(0.0,0.5625,1.0) rgb(68cm)=(0.0,0.578125,1.0) rgb(69cm)=(0.0,0.59375,1.0) rgb(70cm)=(0.0,0.609375,1.0) rgb(71cm)=(0.0,0.625,1.0) rgb(72cm)=(0.0,0.640625,1.0) rgb(73cm)=(0.0,0.65625,1.0) rgb(74cm)=(0.0,0.671875,1.0) rgb(75cm)=(0.0,0.6875,1.0) rgb(76cm)=(0.0,0.703125,1.0) rgb(77cm)=(0.0,0.71875,1.0) rgb(78cm)=(0.0,0.734375,1.0) rgb(79cm)=(0.0,0.75,1.0) rgb(80cm)=(0.0,0.765625,1.0) rgb(81cm)=(0.0,0.78125,1.0) rgb(82cm)=(0.0,0.796875,1.0) rgb(83cm)=(0.0,0.8125,1.0) rgb(84cm)=(0.0,0.828125,1.0) rgb(85cm)=(0.0,0.84375,1.0) rgb(86cm)=(0.0,0.859375,1.0) rgb(87cm)=(0.0,0.875,1.0) rgb(88cm)=(0.0,0.890625,1.0) rgb(89cm)=(0.0,0.90625,1.0) rgb(90cm)=(0.0,0.921875,1.0) rgb(91cm)=(0.0,0.9375,1.0) rgb(92cm)=(0.0,0.953125,1.0) rgb(93cm)=(0.0,0.96875,1.0) rgb(94cm)=(0.0,0.984375,1.0) rgb(95cm)=(0.0,1.0,1.0) rgb(96cm)=(0.015625,1.0,0.984375) rgb(97cm)=(0.03125,1.0,0.96875) rgb(98cm)=(0.046875,1.0,0.953125) rgb(99cm)=(0.0625,1.0,0.9375) rgb(100cm)=(0.078125,1.0,0.921875) rgb(101cm)=(0.09375,1.0,0.90625) rgb(102cm)=(0.109375,1.0,0.890625) rgb(103cm)=(0.125,1.0,0.875) rgb(104cm)=(0.140625,1.0,0.859375) rgb(105cm)=(0.15625,1.0,0.84375) rgb(106cm)=(0.171875,1.0,0.828125) rgb(107cm)=(0.1875,1.0,0.8125) rgb(108cm)=(0.203125,1.0,0.796875) rgb(109cm)=(0.21875,1.0,0.78125) rgb(110cm)=(0.234375,1.0,0.765625) rgb(111cm)=(0.25,1.0,0.75) rgb(112cm)=(0.265625,1.0,0.734375) rgb(113cm)=(0.28125,1.0,0.71875) rgb(114cm)=(0.296875,1.0,0.703125) rgb(115cm)=(0.3125,1.0,0.6875) rgb(116cm)=(0.328125,1.0,0.671875) rgb(117cm)=(0.34375,1.0,0.65625) rgb(118cm)=(0.359375,1.0,0.640625) rgb(119cm)=(0.375,1.0,0.625) rgb(120cm)=(0.390625,1.0,0.609375) rgb(121cm)=(0.40625,1.0,0.59375) rgb(122cm)=(0.421875,1.0,0.578125) rgb(123cm)=(0.4375,1.0,0.5625) rgb(124cm)=(0.453125,1.0,0.546875) rgb(125cm)=(0.46875,1.0,0.53125) rgb(126cm)=(0.484375,1.0,0.515625) rgb(127cm)=(0.5,1.0,0.5) rgb(128cm)=(0.515625,1.0,0.484375) rgb(129cm)=(0.53125,1.0,0.46875) rgb(130cm)=(0.546875,1.0,0.453125) rgb(131cm)=(0.5625,1.0,0.4375) rgb(132cm)=(0.578125,1.0,0.421875) rgb(133cm)=(0.59375,1.0,0.40625) rgb(134cm)=(0.609375,1.0,0.390625) rgb(135cm)=(0.625,1.0,0.375) rgb(136cm)=(0.640625,1.0,0.359375) rgb(137cm)=(0.65625,1.0,0.34375) rgb(138cm)=(0.671875,1.0,0.328125) rgb(139cm)=(0.6875,1.0,0.3125) rgb(140cm)=(0.703125,1.0,0.296875) rgb(141cm)=(0.71875,1.0,0.28125) rgb(142cm)=(0.734375,1.0,0.265625) rgb(143cm)=(0.75,1.0,0.25) rgb(144cm)=(0.765625,1.0,0.234375) rgb(145cm)=(0.78125,1.0,0.21875) rgb(146cm)=(0.796875,1.0,0.203125) rgb(147cm)=(0.8125,1.0,0.1875) rgb(148cm)=(0.828125,1.0,0.171875) rgb(149cm)=(0.84375,1.0,0.15625) rgb(150cm)=(0.859375,1.0,0.140625) rgb(151cm)=(0.875,1.0,0.125) rgb(152cm)=(0.890625,1.0,0.109375) rgb(153cm)=(0.90625,1.0,0.09375) rgb(154cm)=(0.921875,1.0,0.078125) rgb(155cm)=(0.9375,1.0,0.0625) rgb(156cm)=(0.953125,1.0,0.046875) rgb(157cm)=(0.96875,1.0,0.03125) rgb(158cm)=(0.984375,1.0,0.015625) rgb(159cm)=(1.0,1.0,0.0) rgb(160cm)=(1.0,0.984375,0.0) rgb(161cm)=(1.0,0.96875,0.0) rgb(162cm)=(1.0,0.953125,0.0) rgb(163cm)=(1.0,0.9375,0.0) rgb(164cm)=(1.0,0.921875,0.0) rgb(165cm)=(1.0,0.90625,0.0) rgb(166cm)=(1.0,0.890625,0.0) rgb(167cm)=(1.0,0.875,0.0) rgb(168cm)=(1.0,0.859375,0.0) rgb(169cm)=(1.0,0.84375,0.0) rgb(170cm)=(1.0,0.828125,0.0) rgb(171cm)=(1.0,0.8125,0.0) rgb(172cm)=(1.0,0.796875,0.0) rgb(173cm)=(1.0,0.78125,0.0) rgb(174cm)=(1.0,0.765625,0.0) rgb(175cm)=(1.0,0.75,0.0) rgb(176cm)=(1.0,0.734375,0.0) rgb(177cm)=(1.0,0.71875,0.0) rgb(178cm)=(1.0,0.703125,0.0) rgb(179cm)=(1.0,0.6875,0.0) rgb(180cm)=(1.0,0.671875,0.0) rgb(181cm)=(1.0,0.65625,0.0) rgb(182cm)=(1.0,0.640625,0.0) rgb(183cm)=(1.0,0.625,0.0) rgb(184cm)=(1.0,0.609375,0.0) rgb(185cm)=(1.0,0.59375,0.0) rgb(186cm)=(1.0,0.578125,0.0) rgb(187cm)=(1.0,0.5625,0.0) rgb(188cm)=(1.0,0.546875,0.0) rgb(189cm)=(1.0,0.53125,0.0) rgb(190cm)=(1.0,0.515625,0.0) rgb(191cm)=(1.0,0.5,0.0) rgb(192cm)=(1.0,0.484375,0.0) rgb(193cm)=(1.0,0.46875,0.0) rgb(194cm)=(1.0,0.453125,0.0) rgb(195cm)=(1.0,0.4375,0.0) rgb(196cm)=(1.0,0.421875,0.0) rgb(197cm)=(1.0,0.40625,0.0) rgb(198cm)=(1.0,0.390625,0.0) rgb(199cm)=(1.0,0.375,0.0) rgb(200cm)=(1.0,0.359375,0.0) rgb(201cm)=(1.0,0.34375,0.0) rgb(202cm)=(1.0,0.328125,0.0) rgb(203cm)=(1.0,0.3125,0.0) rgb(204cm)=(1.0,0.296875,0.0) rgb(205cm)=(1.0,0.28125,0.0) rgb(206cm)=(1.0,0.265625,0.0) rgb(207cm)=(1.0,0.25,0.0) rgb(208cm)=(1.0,0.234375,0.0) rgb(209cm)=(1.0,0.21875,0.0) rgb(210cm)=(1.0,0.203125,0.0) rgb(211cm)=(1.0,0.1875,0.0) rgb(212cm)=(1.0,0.171875,0.0) rgb(213cm)=(1.0,0.15625,0.0) rgb(214cm)=(1.0,0.140625,0.0) rgb(215cm)=(1.0,0.125,0.0) rgb(216cm)=(1.0,0.109375,0.0) rgb(217cm)=(1.0,0.09375,0.0) rgb(218cm)=(1.0,0.078125,0.0) rgb(219cm)=(1.0,0.0625,0.0) rgb(220cm)=(1.0,0.046875,0.0) rgb(221cm)=(1.0,0.03125,0.0) rgb(222cm)=(1.0,0.015625,0.0) rgb(223cm)=(1.0,0.0,0.0) rgb(224cm)=(0.984375,0.0,0.0) rgb(225cm)=(0.96875,0.0,0.0) rgb(226cm)=(0.953125,0.0,0.0) rgb(227cm)=(0.9375,0.0,0.0) rgb(228cm)=(0.921875,0.0,0.0) rgb(229cm)=(0.90625,0.0,0.0) rgb(230cm)=(0.890625,0.0,0.0) rgb(231cm)=(0.875,0.0,0.0) rgb(232cm)=(0.859375,0.0,0.0) rgb(233cm)=(0.84375,0.0,0.0) rgb(234cm)=(0.828125,0.0,0.0) rgb(235cm)=(0.8125,0.0,0.0) rgb(236cm)=(0.796875,0.0,0.0) rgb(237cm)=(0.78125,0.0,0.0) rgb(238cm)=(0.765625,0.0,0.0) rgb(239cm)=(0.75,0.0,0.0) rgb(240cm)=(0.734375,0.0,0.0) rgb(241cm)=(0.71875,0.0,0.0) rgb(242cm)=(0.703125,0.0,0.0) rgb(243cm)=(0.6875,0.0,0.0) rgb(244cm)=(0.671875,0.0,0.0) rgb(245cm)=(0.65625,0.0,0.0) rgb(246cm)=(0.640625,0.0,0.0) rgb(247cm)=(0.625,0.0,0.0) rgb(248cm)=(0.609375,0.0,0.0) rgb(249cm)=(0.59375,0.0,0.0) rgb(250cm)=(0.578125,0.0,0.0) rgb(251cm)=(0.5625,0.0,0.0) rgb(252cm)=(0.546875,0.0,0.0) rgb(253cm)=(0.53125,0.0,0.0) rgb(254cm)=(0.515625,0.0,0.0) },
  colorbar,
  xmin = 1,
  xmax = 100,
  ymin = 1,
  ymax = 50
]

\addplot[
  point meta min = 0.0,
  point meta max = 4.559315879028819,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 50,
  mesh/rows = 100
] table[
  meta = data
] {tmp_10000000000001.dat};


\nextgroupplot [
  xlabel = {WH matrix},
  enlargelimits = false,
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.0,0.0,0.515625) rgb(1cm)=(0.0,0.0,0.53125) rgb(2cm)=(0.0,0.0,0.546875) rgb(3cm)=(0.0,0.0,0.5625) rgb(4cm)=(0.0,0.0,0.578125) rgb(5cm)=(0.0,0.0,0.59375) rgb(6cm)=(0.0,0.0,0.609375) rgb(7cm)=(0.0,0.0,0.625) rgb(8cm)=(0.0,0.0,0.640625) rgb(9cm)=(0.0,0.0,0.65625) rgb(10cm)=(0.0,0.0,0.671875) rgb(11cm)=(0.0,0.0,0.6875) rgb(12cm)=(0.0,0.0,0.703125) rgb(13cm)=(0.0,0.0,0.71875) rgb(14cm)=(0.0,0.0,0.734375) rgb(15cm)=(0.0,0.0,0.75) rgb(16cm)=(0.0,0.0,0.765625) rgb(17cm)=(0.0,0.0,0.78125) rgb(18cm)=(0.0,0.0,0.796875) rgb(19cm)=(0.0,0.0,0.8125) rgb(20cm)=(0.0,0.0,0.828125) rgb(21cm)=(0.0,0.0,0.84375) rgb(22cm)=(0.0,0.0,0.859375) rgb(23cm)=(0.0,0.0,0.875) rgb(24cm)=(0.0,0.0,0.890625) rgb(25cm)=(0.0,0.0,0.90625) rgb(26cm)=(0.0,0.0,0.921875) rgb(27cm)=(0.0,0.0,0.9375) rgb(28cm)=(0.0,0.0,0.953125) rgb(29cm)=(0.0,0.0,0.96875) rgb(30cm)=(0.0,0.0,0.984375) rgb(31cm)=(0.0,0.0,1.0) rgb(32cm)=(0.0,0.015625,1.0) rgb(33cm)=(0.0,0.03125,1.0) rgb(34cm)=(0.0,0.046875,1.0) rgb(35cm)=(0.0,0.0625,1.0) rgb(36cm)=(0.0,0.078125,1.0) rgb(37cm)=(0.0,0.09375,1.0) rgb(38cm)=(0.0,0.109375,1.0) rgb(39cm)=(0.0,0.125,1.0) rgb(40cm)=(0.0,0.140625,1.0) rgb(41cm)=(0.0,0.15625,1.0) rgb(42cm)=(0.0,0.171875,1.0) rgb(43cm)=(0.0,0.1875,1.0) rgb(44cm)=(0.0,0.203125,1.0) rgb(45cm)=(0.0,0.21875,1.0) rgb(46cm)=(0.0,0.234375,1.0) rgb(47cm)=(0.0,0.25,1.0) rgb(48cm)=(0.0,0.265625,1.0) rgb(49cm)=(0.0,0.28125,1.0) rgb(50cm)=(0.0,0.296875,1.0) rgb(51cm)=(0.0,0.3125,1.0) rgb(52cm)=(0.0,0.328125,1.0) rgb(53cm)=(0.0,0.34375,1.0) rgb(54cm)=(0.0,0.359375,1.0) rgb(55cm)=(0.0,0.375,1.0) rgb(56cm)=(0.0,0.390625,1.0) rgb(57cm)=(0.0,0.40625,1.0) rgb(58cm)=(0.0,0.421875,1.0) rgb(59cm)=(0.0,0.4375,1.0) rgb(60cm)=(0.0,0.453125,1.0) rgb(61cm)=(0.0,0.46875,1.0) rgb(62cm)=(0.0,0.484375,1.0) rgb(63cm)=(0.0,0.5,1.0) rgb(64cm)=(0.0,0.515625,1.0) rgb(65cm)=(0.0,0.53125,1.0) rgb(66cm)=(0.0,0.546875,1.0) rgb(67cm)=(0.0,0.5625,1.0) rgb(68cm)=(0.0,0.578125,1.0) rgb(69cm)=(0.0,0.59375,1.0) rgb(70cm)=(0.0,0.609375,1.0) rgb(71cm)=(0.0,0.625,1.0) rgb(72cm)=(0.0,0.640625,1.0) rgb(73cm)=(0.0,0.65625,1.0) rgb(74cm)=(0.0,0.671875,1.0) rgb(75cm)=(0.0,0.6875,1.0) rgb(76cm)=(0.0,0.703125,1.0) rgb(77cm)=(0.0,0.71875,1.0) rgb(78cm)=(0.0,0.734375,1.0) rgb(79cm)=(0.0,0.75,1.0) rgb(80cm)=(0.0,0.765625,1.0) rgb(81cm)=(0.0,0.78125,1.0) rgb(82cm)=(0.0,0.796875,1.0) rgb(83cm)=(0.0,0.8125,1.0) rgb(84cm)=(0.0,0.828125,1.0) rgb(85cm)=(0.0,0.84375,1.0) rgb(86cm)=(0.0,0.859375,1.0) rgb(87cm)=(0.0,0.875,1.0) rgb(88cm)=(0.0,0.890625,1.0) rgb(89cm)=(0.0,0.90625,1.0) rgb(90cm)=(0.0,0.921875,1.0) rgb(91cm)=(0.0,0.9375,1.0) rgb(92cm)=(0.0,0.953125,1.0) rgb(93cm)=(0.0,0.96875,1.0) rgb(94cm)=(0.0,0.984375,1.0) rgb(95cm)=(0.0,1.0,1.0) rgb(96cm)=(0.015625,1.0,0.984375) rgb(97cm)=(0.03125,1.0,0.96875) rgb(98cm)=(0.046875,1.0,0.953125) rgb(99cm)=(0.0625,1.0,0.9375) rgb(100cm)=(0.078125,1.0,0.921875) rgb(101cm)=(0.09375,1.0,0.90625) rgb(102cm)=(0.109375,1.0,0.890625) rgb(103cm)=(0.125,1.0,0.875) rgb(104cm)=(0.140625,1.0,0.859375) rgb(105cm)=(0.15625,1.0,0.84375) rgb(106cm)=(0.171875,1.0,0.828125) rgb(107cm)=(0.1875,1.0,0.8125) rgb(108cm)=(0.203125,1.0,0.796875) rgb(109cm)=(0.21875,1.0,0.78125) rgb(110cm)=(0.234375,1.0,0.765625) rgb(111cm)=(0.25,1.0,0.75) rgb(112cm)=(0.265625,1.0,0.734375) rgb(113cm)=(0.28125,1.0,0.71875) rgb(114cm)=(0.296875,1.0,0.703125) rgb(115cm)=(0.3125,1.0,0.6875) rgb(116cm)=(0.328125,1.0,0.671875) rgb(117cm)=(0.34375,1.0,0.65625) rgb(118cm)=(0.359375,1.0,0.640625) rgb(119cm)=(0.375,1.0,0.625) rgb(120cm)=(0.390625,1.0,0.609375) rgb(121cm)=(0.40625,1.0,0.59375) rgb(122cm)=(0.421875,1.0,0.578125) rgb(123cm)=(0.4375,1.0,0.5625) rgb(124cm)=(0.453125,1.0,0.546875) rgb(125cm)=(0.46875,1.0,0.53125) rgb(126cm)=(0.484375,1.0,0.515625) rgb(127cm)=(0.5,1.0,0.5) rgb(128cm)=(0.515625,1.0,0.484375) rgb(129cm)=(0.53125,1.0,0.46875) rgb(130cm)=(0.546875,1.0,0.453125) rgb(131cm)=(0.5625,1.0,0.4375) rgb(132cm)=(0.578125,1.0,0.421875) rgb(133cm)=(0.59375,1.0,0.40625) rgb(134cm)=(0.609375,1.0,0.390625) rgb(135cm)=(0.625,1.0,0.375) rgb(136cm)=(0.640625,1.0,0.359375) rgb(137cm)=(0.65625,1.0,0.34375) rgb(138cm)=(0.671875,1.0,0.328125) rgb(139cm)=(0.6875,1.0,0.3125) rgb(140cm)=(0.703125,1.0,0.296875) rgb(141cm)=(0.71875,1.0,0.28125) rgb(142cm)=(0.734375,1.0,0.265625) rgb(143cm)=(0.75,1.0,0.25) rgb(144cm)=(0.765625,1.0,0.234375) rgb(145cm)=(0.78125,1.0,0.21875) rgb(146cm)=(0.796875,1.0,0.203125) rgb(147cm)=(0.8125,1.0,0.1875) rgb(148cm)=(0.828125,1.0,0.171875) rgb(149cm)=(0.84375,1.0,0.15625) rgb(150cm)=(0.859375,1.0,0.140625) rgb(151cm)=(0.875,1.0,0.125) rgb(152cm)=(0.890625,1.0,0.109375) rgb(153cm)=(0.90625,1.0,0.09375) rgb(154cm)=(0.921875,1.0,0.078125) rgb(155cm)=(0.9375,1.0,0.0625) rgb(156cm)=(0.953125,1.0,0.046875) rgb(157cm)=(0.96875,1.0,0.03125) rgb(158cm)=(0.984375,1.0,0.015625) rgb(159cm)=(1.0,1.0,0.0) rgb(160cm)=(1.0,0.984375,0.0) rgb(161cm)=(1.0,0.96875,0.0) rgb(162cm)=(1.0,0.953125,0.0) rgb(163cm)=(1.0,0.9375,0.0) rgb(164cm)=(1.0,0.921875,0.0) rgb(165cm)=(1.0,0.90625,0.0) rgb(166cm)=(1.0,0.890625,0.0) rgb(167cm)=(1.0,0.875,0.0) rgb(168cm)=(1.0,0.859375,0.0) rgb(169cm)=(1.0,0.84375,0.0) rgb(170cm)=(1.0,0.828125,0.0) rgb(171cm)=(1.0,0.8125,0.0) rgb(172cm)=(1.0,0.796875,0.0) rgb(173cm)=(1.0,0.78125,0.0) rgb(174cm)=(1.0,0.765625,0.0) rgb(175cm)=(1.0,0.75,0.0) rgb(176cm)=(1.0,0.734375,0.0) rgb(177cm)=(1.0,0.71875,0.0) rgb(178cm)=(1.0,0.703125,0.0) rgb(179cm)=(1.0,0.6875,0.0) rgb(180cm)=(1.0,0.671875,0.0) rgb(181cm)=(1.0,0.65625,0.0) rgb(182cm)=(1.0,0.640625,0.0) rgb(183cm)=(1.0,0.625,0.0) rgb(184cm)=(1.0,0.609375,0.0) rgb(185cm)=(1.0,0.59375,0.0) rgb(186cm)=(1.0,0.578125,0.0) rgb(187cm)=(1.0,0.5625,0.0) rgb(188cm)=(1.0,0.546875,0.0) rgb(189cm)=(1.0,0.53125,0.0) rgb(190cm)=(1.0,0.515625,0.0) rgb(191cm)=(1.0,0.5,0.0) rgb(192cm)=(1.0,0.484375,0.0) rgb(193cm)=(1.0,0.46875,0.0) rgb(194cm)=(1.0,0.453125,0.0) rgb(195cm)=(1.0,0.4375,0.0) rgb(196cm)=(1.0,0.421875,0.0) rgb(197cm)=(1.0,0.40625,0.0) rgb(198cm)=(1.0,0.390625,0.0) rgb(199cm)=(1.0,0.375,0.0) rgb(200cm)=(1.0,0.359375,0.0) rgb(201cm)=(1.0,0.34375,0.0) rgb(202cm)=(1.0,0.328125,0.0) rgb(203cm)=(1.0,0.3125,0.0) rgb(204cm)=(1.0,0.296875,0.0) rgb(205cm)=(1.0,0.28125,0.0) rgb(206cm)=(1.0,0.265625,0.0) rgb(207cm)=(1.0,0.25,0.0) rgb(208cm)=(1.0,0.234375,0.0) rgb(209cm)=(1.0,0.21875,0.0) rgb(210cm)=(1.0,0.203125,0.0) rgb(211cm)=(1.0,0.1875,0.0) rgb(212cm)=(1.0,0.171875,0.0) rgb(213cm)=(1.0,0.15625,0.0) rgb(214cm)=(1.0,0.140625,0.0) rgb(215cm)=(1.0,0.125,0.0) rgb(216cm)=(1.0,0.109375,0.0) rgb(217cm)=(1.0,0.09375,0.0) rgb(218cm)=(1.0,0.078125,0.0) rgb(219cm)=(1.0,0.0625,0.0) rgb(220cm)=(1.0,0.046875,0.0) rgb(221cm)=(1.0,0.03125,0.0) rgb(222cm)=(1.0,0.015625,0.0) rgb(223cm)=(1.0,0.0,0.0) rgb(224cm)=(0.984375,0.0,0.0) rgb(225cm)=(0.96875,0.0,0.0) rgb(226cm)=(0.953125,0.0,0.0) rgb(227cm)=(0.9375,0.0,0.0) rgb(228cm)=(0.921875,0.0,0.0) rgb(229cm)=(0.90625,0.0,0.0) rgb(230cm)=(0.890625,0.0,0.0) rgb(231cm)=(0.875,0.0,0.0) rgb(232cm)=(0.859375,0.0,0.0) rgb(233cm)=(0.84375,0.0,0.0) rgb(234cm)=(0.828125,0.0,0.0) rgb(235cm)=(0.8125,0.0,0.0) rgb(236cm)=(0.796875,0.0,0.0) rgb(237cm)=(0.78125,0.0,0.0) rgb(238cm)=(0.765625,0.0,0.0) rgb(239cm)=(0.75,0.0,0.0) rgb(240cm)=(0.734375,0.0,0.0) rgb(241cm)=(0.71875,0.0,0.0) rgb(242cm)=(0.703125,0.0,0.0) rgb(243cm)=(0.6875,0.0,0.0) rgb(244cm)=(0.671875,0.0,0.0) rgb(245cm)=(0.65625,0.0,0.0) rgb(246cm)=(0.640625,0.0,0.0) rgb(247cm)=(0.625,0.0,0.0) rgb(248cm)=(0.609375,0.0,0.0) rgb(249cm)=(0.59375,0.0,0.0) rgb(250cm)=(0.578125,0.0,0.0) rgb(251cm)=(0.5625,0.0,0.0) rgb(252cm)=(0.546875,0.0,0.0) rgb(253cm)=(0.53125,0.0,0.0) rgb(254cm)=(0.515625,0.0,0.0) },
  colorbar,
  xmin = 1,
  xmax = 100,
  ymin = 1,
  ymax = 50
]

\addplot[
  point meta min = 0.0,
  point meta max = 3.620547362278791,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 50,
  mesh/rows = 100
] table[
  meta = data
] {tmp_10000000000002.dat};


\nextgroupplot [
  xlabel = {H matrix},
  enlargelimits = false,
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.0,0.0,0.515625) rgb(1cm)=(0.0,0.0,0.53125) rgb(2cm)=(0.0,0.0,0.546875) rgb(3cm)=(0.0,0.0,0.5625) rgb(4cm)=(0.0,0.0,0.578125) rgb(5cm)=(0.0,0.0,0.59375) rgb(6cm)=(0.0,0.0,0.609375) rgb(7cm)=(0.0,0.0,0.625) rgb(8cm)=(0.0,0.0,0.640625) rgb(9cm)=(0.0,0.0,0.65625) rgb(10cm)=(0.0,0.0,0.671875) rgb(11cm)=(0.0,0.0,0.6875) rgb(12cm)=(0.0,0.0,0.703125) rgb(13cm)=(0.0,0.0,0.71875) rgb(14cm)=(0.0,0.0,0.734375) rgb(15cm)=(0.0,0.0,0.75) rgb(16cm)=(0.0,0.0,0.765625) rgb(17cm)=(0.0,0.0,0.78125) rgb(18cm)=(0.0,0.0,0.796875) rgb(19cm)=(0.0,0.0,0.8125) rgb(20cm)=(0.0,0.0,0.828125) rgb(21cm)=(0.0,0.0,0.84375) rgb(22cm)=(0.0,0.0,0.859375) rgb(23cm)=(0.0,0.0,0.875) rgb(24cm)=(0.0,0.0,0.890625) rgb(25cm)=(0.0,0.0,0.90625) rgb(26cm)=(0.0,0.0,0.921875) rgb(27cm)=(0.0,0.0,0.9375) rgb(28cm)=(0.0,0.0,0.953125) rgb(29cm)=(0.0,0.0,0.96875) rgb(30cm)=(0.0,0.0,0.984375) rgb(31cm)=(0.0,0.0,1.0) rgb(32cm)=(0.0,0.015625,1.0) rgb(33cm)=(0.0,0.03125,1.0) rgb(34cm)=(0.0,0.046875,1.0) rgb(35cm)=(0.0,0.0625,1.0) rgb(36cm)=(0.0,0.078125,1.0) rgb(37cm)=(0.0,0.09375,1.0) rgb(38cm)=(0.0,0.109375,1.0) rgb(39cm)=(0.0,0.125,1.0) rgb(40cm)=(0.0,0.140625,1.0) rgb(41cm)=(0.0,0.15625,1.0) rgb(42cm)=(0.0,0.171875,1.0) rgb(43cm)=(0.0,0.1875,1.0) rgb(44cm)=(0.0,0.203125,1.0) rgb(45cm)=(0.0,0.21875,1.0) rgb(46cm)=(0.0,0.234375,1.0) rgb(47cm)=(0.0,0.25,1.0) rgb(48cm)=(0.0,0.265625,1.0) rgb(49cm)=(0.0,0.28125,1.0) rgb(50cm)=(0.0,0.296875,1.0) rgb(51cm)=(0.0,0.3125,1.0) rgb(52cm)=(0.0,0.328125,1.0) rgb(53cm)=(0.0,0.34375,1.0) rgb(54cm)=(0.0,0.359375,1.0) rgb(55cm)=(0.0,0.375,1.0) rgb(56cm)=(0.0,0.390625,1.0) rgb(57cm)=(0.0,0.40625,1.0) rgb(58cm)=(0.0,0.421875,1.0) rgb(59cm)=(0.0,0.4375,1.0) rgb(60cm)=(0.0,0.453125,1.0) rgb(61cm)=(0.0,0.46875,1.0) rgb(62cm)=(0.0,0.484375,1.0) rgb(63cm)=(0.0,0.5,1.0) rgb(64cm)=(0.0,0.515625,1.0) rgb(65cm)=(0.0,0.53125,1.0) rgb(66cm)=(0.0,0.546875,1.0) rgb(67cm)=(0.0,0.5625,1.0) rgb(68cm)=(0.0,0.578125,1.0) rgb(69cm)=(0.0,0.59375,1.0) rgb(70cm)=(0.0,0.609375,1.0) rgb(71cm)=(0.0,0.625,1.0) rgb(72cm)=(0.0,0.640625,1.0) rgb(73cm)=(0.0,0.65625,1.0) rgb(74cm)=(0.0,0.671875,1.0) rgb(75cm)=(0.0,0.6875,1.0) rgb(76cm)=(0.0,0.703125,1.0) rgb(77cm)=(0.0,0.71875,1.0) rgb(78cm)=(0.0,0.734375,1.0) rgb(79cm)=(0.0,0.75,1.0) rgb(80cm)=(0.0,0.765625,1.0) rgb(81cm)=(0.0,0.78125,1.0) rgb(82cm)=(0.0,0.796875,1.0) rgb(83cm)=(0.0,0.8125,1.0) rgb(84cm)=(0.0,0.828125,1.0) rgb(85cm)=(0.0,0.84375,1.0) rgb(86cm)=(0.0,0.859375,1.0) rgb(87cm)=(0.0,0.875,1.0) rgb(88cm)=(0.0,0.890625,1.0) rgb(89cm)=(0.0,0.90625,1.0) rgb(90cm)=(0.0,0.921875,1.0) rgb(91cm)=(0.0,0.9375,1.0) rgb(92cm)=(0.0,0.953125,1.0) rgb(93cm)=(0.0,0.96875,1.0) rgb(94cm)=(0.0,0.984375,1.0) rgb(95cm)=(0.0,1.0,1.0) rgb(96cm)=(0.015625,1.0,0.984375) rgb(97cm)=(0.03125,1.0,0.96875) rgb(98cm)=(0.046875,1.0,0.953125) rgb(99cm)=(0.0625,1.0,0.9375) rgb(100cm)=(0.078125,1.0,0.921875) rgb(101cm)=(0.09375,1.0,0.90625) rgb(102cm)=(0.109375,1.0,0.890625) rgb(103cm)=(0.125,1.0,0.875) rgb(104cm)=(0.140625,1.0,0.859375) rgb(105cm)=(0.15625,1.0,0.84375) rgb(106cm)=(0.171875,1.0,0.828125) rgb(107cm)=(0.1875,1.0,0.8125) rgb(108cm)=(0.203125,1.0,0.796875) rgb(109cm)=(0.21875,1.0,0.78125) rgb(110cm)=(0.234375,1.0,0.765625) rgb(111cm)=(0.25,1.0,0.75) rgb(112cm)=(0.265625,1.0,0.734375) rgb(113cm)=(0.28125,1.0,0.71875) rgb(114cm)=(0.296875,1.0,0.703125) rgb(115cm)=(0.3125,1.0,0.6875) rgb(116cm)=(0.328125,1.0,0.671875) rgb(117cm)=(0.34375,1.0,0.65625) rgb(118cm)=(0.359375,1.0,0.640625) rgb(119cm)=(0.375,1.0,0.625) rgb(120cm)=(0.390625,1.0,0.609375) rgb(121cm)=(0.40625,1.0,0.59375) rgb(122cm)=(0.421875,1.0,0.578125) rgb(123cm)=(0.4375,1.0,0.5625) rgb(124cm)=(0.453125,1.0,0.546875) rgb(125cm)=(0.46875,1.0,0.53125) rgb(126cm)=(0.484375,1.0,0.515625) rgb(127cm)=(0.5,1.0,0.5) rgb(128cm)=(0.515625,1.0,0.484375) rgb(129cm)=(0.53125,1.0,0.46875) rgb(130cm)=(0.546875,1.0,0.453125) rgb(131cm)=(0.5625,1.0,0.4375) rgb(132cm)=(0.578125,1.0,0.421875) rgb(133cm)=(0.59375,1.0,0.40625) rgb(134cm)=(0.609375,1.0,0.390625) rgb(135cm)=(0.625,1.0,0.375) rgb(136cm)=(0.640625,1.0,0.359375) rgb(137cm)=(0.65625,1.0,0.34375) rgb(138cm)=(0.671875,1.0,0.328125) rgb(139cm)=(0.6875,1.0,0.3125) rgb(140cm)=(0.703125,1.0,0.296875) rgb(141cm)=(0.71875,1.0,0.28125) rgb(142cm)=(0.734375,1.0,0.265625) rgb(143cm)=(0.75,1.0,0.25) rgb(144cm)=(0.765625,1.0,0.234375) rgb(145cm)=(0.78125,1.0,0.21875) rgb(146cm)=(0.796875,1.0,0.203125) rgb(147cm)=(0.8125,1.0,0.1875) rgb(148cm)=(0.828125,1.0,0.171875) rgb(149cm)=(0.84375,1.0,0.15625) rgb(150cm)=(0.859375,1.0,0.140625) rgb(151cm)=(0.875,1.0,0.125) rgb(152cm)=(0.890625,1.0,0.109375) rgb(153cm)=(0.90625,1.0,0.09375) rgb(154cm)=(0.921875,1.0,0.078125) rgb(155cm)=(0.9375,1.0,0.0625) rgb(156cm)=(0.953125,1.0,0.046875) rgb(157cm)=(0.96875,1.0,0.03125) rgb(158cm)=(0.984375,1.0,0.015625) rgb(159cm)=(1.0,1.0,0.0) rgb(160cm)=(1.0,0.984375,0.0) rgb(161cm)=(1.0,0.96875,0.0) rgb(162cm)=(1.0,0.953125,0.0) rgb(163cm)=(1.0,0.9375,0.0) rgb(164cm)=(1.0,0.921875,0.0) rgb(165cm)=(1.0,0.90625,0.0) rgb(166cm)=(1.0,0.890625,0.0) rgb(167cm)=(1.0,0.875,0.0) rgb(168cm)=(1.0,0.859375,0.0) rgb(169cm)=(1.0,0.84375,0.0) rgb(170cm)=(1.0,0.828125,0.0) rgb(171cm)=(1.0,0.8125,0.0) rgb(172cm)=(1.0,0.796875,0.0) rgb(173cm)=(1.0,0.78125,0.0) rgb(174cm)=(1.0,0.765625,0.0) rgb(175cm)=(1.0,0.75,0.0) rgb(176cm)=(1.0,0.734375,0.0) rgb(177cm)=(1.0,0.71875,0.0) rgb(178cm)=(1.0,0.703125,0.0) rgb(179cm)=(1.0,0.6875,0.0) rgb(180cm)=(1.0,0.671875,0.0) rgb(181cm)=(1.0,0.65625,0.0) rgb(182cm)=(1.0,0.640625,0.0) rgb(183cm)=(1.0,0.625,0.0) rgb(184cm)=(1.0,0.609375,0.0) rgb(185cm)=(1.0,0.59375,0.0) rgb(186cm)=(1.0,0.578125,0.0) rgb(187cm)=(1.0,0.5625,0.0) rgb(188cm)=(1.0,0.546875,0.0) rgb(189cm)=(1.0,0.53125,0.0) rgb(190cm)=(1.0,0.515625,0.0) rgb(191cm)=(1.0,0.5,0.0) rgb(192cm)=(1.0,0.484375,0.0) rgb(193cm)=(1.0,0.46875,0.0) rgb(194cm)=(1.0,0.453125,0.0) rgb(195cm)=(1.0,0.4375,0.0) rgb(196cm)=(1.0,0.421875,0.0) rgb(197cm)=(1.0,0.40625,0.0) rgb(198cm)=(1.0,0.390625,0.0) rgb(199cm)=(1.0,0.375,0.0) rgb(200cm)=(1.0,0.359375,0.0) rgb(201cm)=(1.0,0.34375,0.0) rgb(202cm)=(1.0,0.328125,0.0) rgb(203cm)=(1.0,0.3125,0.0) rgb(204cm)=(1.0,0.296875,0.0) rgb(205cm)=(1.0,0.28125,0.0) rgb(206cm)=(1.0,0.265625,0.0) rgb(207cm)=(1.0,0.25,0.0) rgb(208cm)=(1.0,0.234375,0.0) rgb(209cm)=(1.0,0.21875,0.0) rgb(210cm)=(1.0,0.203125,0.0) rgb(211cm)=(1.0,0.1875,0.0) rgb(212cm)=(1.0,0.171875,0.0) rgb(213cm)=(1.0,0.15625,0.0) rgb(214cm)=(1.0,0.140625,0.0) rgb(215cm)=(1.0,0.125,0.0) rgb(216cm)=(1.0,0.109375,0.0) rgb(217cm)=(1.0,0.09375,0.0) rgb(218cm)=(1.0,0.078125,0.0) rgb(219cm)=(1.0,0.0625,0.0) rgb(220cm)=(1.0,0.046875,0.0) rgb(221cm)=(1.0,0.03125,0.0) rgb(222cm)=(1.0,0.015625,0.0) rgb(223cm)=(1.0,0.0,0.0) rgb(224cm)=(0.984375,0.0,0.0) rgb(225cm)=(0.96875,0.0,0.0) rgb(226cm)=(0.953125,0.0,0.0) rgb(227cm)=(0.9375,0.0,0.0) rgb(228cm)=(0.921875,0.0,0.0) rgb(229cm)=(0.90625,0.0,0.0) rgb(230cm)=(0.890625,0.0,0.0) rgb(231cm)=(0.875,0.0,0.0) rgb(232cm)=(0.859375,0.0,0.0) rgb(233cm)=(0.84375,0.0,0.0) rgb(234cm)=(0.828125,0.0,0.0) rgb(235cm)=(0.8125,0.0,0.0) rgb(236cm)=(0.796875,0.0,0.0) rgb(237cm)=(0.78125,0.0,0.0) rgb(238cm)=(0.765625,0.0,0.0) rgb(239cm)=(0.75,0.0,0.0) rgb(240cm)=(0.734375,0.0,0.0) rgb(241cm)=(0.71875,0.0,0.0) rgb(242cm)=(0.703125,0.0,0.0) rgb(243cm)=(0.6875,0.0,0.0) rgb(244cm)=(0.671875,0.0,0.0) rgb(245cm)=(0.65625,0.0,0.0) rgb(246cm)=(0.640625,0.0,0.0) rgb(247cm)=(0.625,0.0,0.0) rgb(248cm)=(0.609375,0.0,0.0) rgb(249cm)=(0.59375,0.0,0.0) rgb(250cm)=(0.578125,0.0,0.0) rgb(251cm)=(0.5625,0.0,0.0) rgb(252cm)=(0.546875,0.0,0.0) rgb(253cm)=(0.53125,0.0,0.0) rgb(254cm)=(0.515625,0.0,0.0) },
  colorbar,
  xmin = 1,
  xmax = 5,
  ymin = 1,
  ymax = 50
]

\addplot[
  point meta min = 0.0,
  point meta max = 1.9557832943721645,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 50,
  mesh/rows = 5
] table[
  meta = data
] {tmp_10000000000003.dat};


\nextgroupplot [
  xlabel = {|A-WH| matrix},
  enlargelimits = false,
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.0,0.0,0.515625) rgb(1cm)=(0.0,0.0,0.53125) rgb(2cm)=(0.0,0.0,0.546875) rgb(3cm)=(0.0,0.0,0.5625) rgb(4cm)=(0.0,0.0,0.578125) rgb(5cm)=(0.0,0.0,0.59375) rgb(6cm)=(0.0,0.0,0.609375) rgb(7cm)=(0.0,0.0,0.625) rgb(8cm)=(0.0,0.0,0.640625) rgb(9cm)=(0.0,0.0,0.65625) rgb(10cm)=(0.0,0.0,0.671875) rgb(11cm)=(0.0,0.0,0.6875) rgb(12cm)=(0.0,0.0,0.703125) rgb(13cm)=(0.0,0.0,0.71875) rgb(14cm)=(0.0,0.0,0.734375) rgb(15cm)=(0.0,0.0,0.75) rgb(16cm)=(0.0,0.0,0.765625) rgb(17cm)=(0.0,0.0,0.78125) rgb(18cm)=(0.0,0.0,0.796875) rgb(19cm)=(0.0,0.0,0.8125) rgb(20cm)=(0.0,0.0,0.828125) rgb(21cm)=(0.0,0.0,0.84375) rgb(22cm)=(0.0,0.0,0.859375) rgb(23cm)=(0.0,0.0,0.875) rgb(24cm)=(0.0,0.0,0.890625) rgb(25cm)=(0.0,0.0,0.90625) rgb(26cm)=(0.0,0.0,0.921875) rgb(27cm)=(0.0,0.0,0.9375) rgb(28cm)=(0.0,0.0,0.953125) rgb(29cm)=(0.0,0.0,0.96875) rgb(30cm)=(0.0,0.0,0.984375) rgb(31cm)=(0.0,0.0,1.0) rgb(32cm)=(0.0,0.015625,1.0) rgb(33cm)=(0.0,0.03125,1.0) rgb(34cm)=(0.0,0.046875,1.0) rgb(35cm)=(0.0,0.0625,1.0) rgb(36cm)=(0.0,0.078125,1.0) rgb(37cm)=(0.0,0.09375,1.0) rgb(38cm)=(0.0,0.109375,1.0) rgb(39cm)=(0.0,0.125,1.0) rgb(40cm)=(0.0,0.140625,1.0) rgb(41cm)=(0.0,0.15625,1.0) rgb(42cm)=(0.0,0.171875,1.0) rgb(43cm)=(0.0,0.1875,1.0) rgb(44cm)=(0.0,0.203125,1.0) rgb(45cm)=(0.0,0.21875,1.0) rgb(46cm)=(0.0,0.234375,1.0) rgb(47cm)=(0.0,0.25,1.0) rgb(48cm)=(0.0,0.265625,1.0) rgb(49cm)=(0.0,0.28125,1.0) rgb(50cm)=(0.0,0.296875,1.0) rgb(51cm)=(0.0,0.3125,1.0) rgb(52cm)=(0.0,0.328125,1.0) rgb(53cm)=(0.0,0.34375,1.0) rgb(54cm)=(0.0,0.359375,1.0) rgb(55cm)=(0.0,0.375,1.0) rgb(56cm)=(0.0,0.390625,1.0) rgb(57cm)=(0.0,0.40625,1.0) rgb(58cm)=(0.0,0.421875,1.0) rgb(59cm)=(0.0,0.4375,1.0) rgb(60cm)=(0.0,0.453125,1.0) rgb(61cm)=(0.0,0.46875,1.0) rgb(62cm)=(0.0,0.484375,1.0) rgb(63cm)=(0.0,0.5,1.0) rgb(64cm)=(0.0,0.515625,1.0) rgb(65cm)=(0.0,0.53125,1.0) rgb(66cm)=(0.0,0.546875,1.0) rgb(67cm)=(0.0,0.5625,1.0) rgb(68cm)=(0.0,0.578125,1.0) rgb(69cm)=(0.0,0.59375,1.0) rgb(70cm)=(0.0,0.609375,1.0) rgb(71cm)=(0.0,0.625,1.0) rgb(72cm)=(0.0,0.640625,1.0) rgb(73cm)=(0.0,0.65625,1.0) rgb(74cm)=(0.0,0.671875,1.0) rgb(75cm)=(0.0,0.6875,1.0) rgb(76cm)=(0.0,0.703125,1.0) rgb(77cm)=(0.0,0.71875,1.0) rgb(78cm)=(0.0,0.734375,1.0) rgb(79cm)=(0.0,0.75,1.0) rgb(80cm)=(0.0,0.765625,1.0) rgb(81cm)=(0.0,0.78125,1.0) rgb(82cm)=(0.0,0.796875,1.0) rgb(83cm)=(0.0,0.8125,1.0) rgb(84cm)=(0.0,0.828125,1.0) rgb(85cm)=(0.0,0.84375,1.0) rgb(86cm)=(0.0,0.859375,1.0) rgb(87cm)=(0.0,0.875,1.0) rgb(88cm)=(0.0,0.890625,1.0) rgb(89cm)=(0.0,0.90625,1.0) rgb(90cm)=(0.0,0.921875,1.0) rgb(91cm)=(0.0,0.9375,1.0) rgb(92cm)=(0.0,0.953125,1.0) rgb(93cm)=(0.0,0.96875,1.0) rgb(94cm)=(0.0,0.984375,1.0) rgb(95cm)=(0.0,1.0,1.0) rgb(96cm)=(0.015625,1.0,0.984375) rgb(97cm)=(0.03125,1.0,0.96875) rgb(98cm)=(0.046875,1.0,0.953125) rgb(99cm)=(0.0625,1.0,0.9375) rgb(100cm)=(0.078125,1.0,0.921875) rgb(101cm)=(0.09375,1.0,0.90625) rgb(102cm)=(0.109375,1.0,0.890625) rgb(103cm)=(0.125,1.0,0.875) rgb(104cm)=(0.140625,1.0,0.859375) rgb(105cm)=(0.15625,1.0,0.84375) rgb(106cm)=(0.171875,1.0,0.828125) rgb(107cm)=(0.1875,1.0,0.8125) rgb(108cm)=(0.203125,1.0,0.796875) rgb(109cm)=(0.21875,1.0,0.78125) rgb(110cm)=(0.234375,1.0,0.765625) rgb(111cm)=(0.25,1.0,0.75) rgb(112cm)=(0.265625,1.0,0.734375) rgb(113cm)=(0.28125,1.0,0.71875) rgb(114cm)=(0.296875,1.0,0.703125) rgb(115cm)=(0.3125,1.0,0.6875) rgb(116cm)=(0.328125,1.0,0.671875) rgb(117cm)=(0.34375,1.0,0.65625) rgb(118cm)=(0.359375,1.0,0.640625) rgb(119cm)=(0.375,1.0,0.625) rgb(120cm)=(0.390625,1.0,0.609375) rgb(121cm)=(0.40625,1.0,0.59375) rgb(122cm)=(0.421875,1.0,0.578125) rgb(123cm)=(0.4375,1.0,0.5625) rgb(124cm)=(0.453125,1.0,0.546875) rgb(125cm)=(0.46875,1.0,0.53125) rgb(126cm)=(0.484375,1.0,0.515625) rgb(127cm)=(0.5,1.0,0.5) rgb(128cm)=(0.515625,1.0,0.484375) rgb(129cm)=(0.53125,1.0,0.46875) rgb(130cm)=(0.546875,1.0,0.453125) rgb(131cm)=(0.5625,1.0,0.4375) rgb(132cm)=(0.578125,1.0,0.421875) rgb(133cm)=(0.59375,1.0,0.40625) rgb(134cm)=(0.609375,1.0,0.390625) rgb(135cm)=(0.625,1.0,0.375) rgb(136cm)=(0.640625,1.0,0.359375) rgb(137cm)=(0.65625,1.0,0.34375) rgb(138cm)=(0.671875,1.0,0.328125) rgb(139cm)=(0.6875,1.0,0.3125) rgb(140cm)=(0.703125,1.0,0.296875) rgb(141cm)=(0.71875,1.0,0.28125) rgb(142cm)=(0.734375,1.0,0.265625) rgb(143cm)=(0.75,1.0,0.25) rgb(144cm)=(0.765625,1.0,0.234375) rgb(145cm)=(0.78125,1.0,0.21875) rgb(146cm)=(0.796875,1.0,0.203125) rgb(147cm)=(0.8125,1.0,0.1875) rgb(148cm)=(0.828125,1.0,0.171875) rgb(149cm)=(0.84375,1.0,0.15625) rgb(150cm)=(0.859375,1.0,0.140625) rgb(151cm)=(0.875,1.0,0.125) rgb(152cm)=(0.890625,1.0,0.109375) rgb(153cm)=(0.90625,1.0,0.09375) rgb(154cm)=(0.921875,1.0,0.078125) rgb(155cm)=(0.9375,1.0,0.0625) rgb(156cm)=(0.953125,1.0,0.046875) rgb(157cm)=(0.96875,1.0,0.03125) rgb(158cm)=(0.984375,1.0,0.015625) rgb(159cm)=(1.0,1.0,0.0) rgb(160cm)=(1.0,0.984375,0.0) rgb(161cm)=(1.0,0.96875,0.0) rgb(162cm)=(1.0,0.953125,0.0) rgb(163cm)=(1.0,0.9375,0.0) rgb(164cm)=(1.0,0.921875,0.0) rgb(165cm)=(1.0,0.90625,0.0) rgb(166cm)=(1.0,0.890625,0.0) rgb(167cm)=(1.0,0.875,0.0) rgb(168cm)=(1.0,0.859375,0.0) rgb(169cm)=(1.0,0.84375,0.0) rgb(170cm)=(1.0,0.828125,0.0) rgb(171cm)=(1.0,0.8125,0.0) rgb(172cm)=(1.0,0.796875,0.0) rgb(173cm)=(1.0,0.78125,0.0) rgb(174cm)=(1.0,0.765625,0.0) rgb(175cm)=(1.0,0.75,0.0) rgb(176cm)=(1.0,0.734375,0.0) rgb(177cm)=(1.0,0.71875,0.0) rgb(178cm)=(1.0,0.703125,0.0) rgb(179cm)=(1.0,0.6875,0.0) rgb(180cm)=(1.0,0.671875,0.0) rgb(181cm)=(1.0,0.65625,0.0) rgb(182cm)=(1.0,0.640625,0.0) rgb(183cm)=(1.0,0.625,0.0) rgb(184cm)=(1.0,0.609375,0.0) rgb(185cm)=(1.0,0.59375,0.0) rgb(186cm)=(1.0,0.578125,0.0) rgb(187cm)=(1.0,0.5625,0.0) rgb(188cm)=(1.0,0.546875,0.0) rgb(189cm)=(1.0,0.53125,0.0) rgb(190cm)=(1.0,0.515625,0.0) rgb(191cm)=(1.0,0.5,0.0) rgb(192cm)=(1.0,0.484375,0.0) rgb(193cm)=(1.0,0.46875,0.0) rgb(194cm)=(1.0,0.453125,0.0) rgb(195cm)=(1.0,0.4375,0.0) rgb(196cm)=(1.0,0.421875,0.0) rgb(197cm)=(1.0,0.40625,0.0) rgb(198cm)=(1.0,0.390625,0.0) rgb(199cm)=(1.0,0.375,0.0) rgb(200cm)=(1.0,0.359375,0.0) rgb(201cm)=(1.0,0.34375,0.0) rgb(202cm)=(1.0,0.328125,0.0) rgb(203cm)=(1.0,0.3125,0.0) rgb(204cm)=(1.0,0.296875,0.0) rgb(205cm)=(1.0,0.28125,0.0) rgb(206cm)=(1.0,0.265625,0.0) rgb(207cm)=(1.0,0.25,0.0) rgb(208cm)=(1.0,0.234375,0.0) rgb(209cm)=(1.0,0.21875,0.0) rgb(210cm)=(1.0,0.203125,0.0) rgb(211cm)=(1.0,0.1875,0.0) rgb(212cm)=(1.0,0.171875,0.0) rgb(213cm)=(1.0,0.15625,0.0) rgb(214cm)=(1.0,0.140625,0.0) rgb(215cm)=(1.0,0.125,0.0) rgb(216cm)=(1.0,0.109375,0.0) rgb(217cm)=(1.0,0.09375,0.0) rgb(218cm)=(1.0,0.078125,0.0) rgb(219cm)=(1.0,0.0625,0.0) rgb(220cm)=(1.0,0.046875,0.0) rgb(221cm)=(1.0,0.03125,0.0) rgb(222cm)=(1.0,0.015625,0.0) rgb(223cm)=(1.0,0.0,0.0) rgb(224cm)=(0.984375,0.0,0.0) rgb(225cm)=(0.96875,0.0,0.0) rgb(226cm)=(0.953125,0.0,0.0) rgb(227cm)=(0.9375,0.0,0.0) rgb(228cm)=(0.921875,0.0,0.0) rgb(229cm)=(0.90625,0.0,0.0) rgb(230cm)=(0.890625,0.0,0.0) rgb(231cm)=(0.875,0.0,0.0) rgb(232cm)=(0.859375,0.0,0.0) rgb(233cm)=(0.84375,0.0,0.0) rgb(234cm)=(0.828125,0.0,0.0) rgb(235cm)=(0.8125,0.0,0.0) rgb(236cm)=(0.796875,0.0,0.0) rgb(237cm)=(0.78125,0.0,0.0) rgb(238cm)=(0.765625,0.0,0.0) rgb(239cm)=(0.75,0.0,0.0) rgb(240cm)=(0.734375,0.0,0.0) rgb(241cm)=(0.71875,0.0,0.0) rgb(242cm)=(0.703125,0.0,0.0) rgb(243cm)=(0.6875,0.0,0.0) rgb(244cm)=(0.671875,0.0,0.0) rgb(245cm)=(0.65625,0.0,0.0) rgb(246cm)=(0.640625,0.0,0.0) rgb(247cm)=(0.625,0.0,0.0) rgb(248cm)=(0.609375,0.0,0.0) rgb(249cm)=(0.59375,0.0,0.0) rgb(250cm)=(0.578125,0.0,0.0) rgb(251cm)=(0.5625,0.0,0.0) rgb(252cm)=(0.546875,0.0,0.0) rgb(253cm)=(0.53125,0.0,0.0) rgb(254cm)=(0.515625,0.0,0.0) },
  colorbar,
  xmin = 1,
  xmax = 100,
  ymin = 1,
  ymax = 50
]

\addplot[
  point meta min = 0.0,
  point meta max = 1.803118249939701,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 50,
  mesh/rows = 100
] table[
  meta = data
] {tmp_10000000000004.dat};


\end{groupplot}

\end{tikzpicture}


==> figs/nnmf-WH-TR-TRDH-PSB.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  label style={font=\small},
  tick label style={font=\small},
  xlabel = {\(WH\)},
  enlargelimits = false,
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.0,0.0,0.515625) rgb(1cm)=(0.0,0.0,0.53125) rgb(2cm)=(0.0,0.0,0.546875) rgb(3cm)=(0.0,0.0,0.5625) rgb(4cm)=(0.0,0.0,0.578125) rgb(5cm)=(0.0,0.0,0.59375) rgb(6cm)=(0.0,0.0,0.609375) rgb(7cm)=(0.0,0.0,0.625) rgb(8cm)=(0.0,0.0,0.640625) rgb(9cm)=(0.0,0.0,0.65625) rgb(10cm)=(0.0,0.0,0.671875) rgb(11cm)=(0.0,0.0,0.6875) rgb(12cm)=(0.0,0.0,0.703125) rgb(13cm)=(0.0,0.0,0.71875) rgb(14cm)=(0.0,0.0,0.734375) rgb(15cm)=(0.0,0.0,0.75) rgb(16cm)=(0.0,0.0,0.765625) rgb(17cm)=(0.0,0.0,0.78125) rgb(18cm)=(0.0,0.0,0.796875) rgb(19cm)=(0.0,0.0,0.8125) rgb(20cm)=(0.0,0.0,0.828125) rgb(21cm)=(0.0,0.0,0.84375) rgb(22cm)=(0.0,0.0,0.859375) rgb(23cm)=(0.0,0.0,0.875) rgb(24cm)=(0.0,0.0,0.890625) rgb(25cm)=(0.0,0.0,0.90625) rgb(26cm)=(0.0,0.0,0.921875) rgb(27cm)=(0.0,0.0,0.9375) rgb(28cm)=(0.0,0.0,0.953125) rgb(29cm)=(0.0,0.0,0.96875) rgb(30cm)=(0.0,0.0,0.984375) rgb(31cm)=(0.0,0.0,1.0) rgb(32cm)=(0.0,0.015625,1.0) rgb(33cm)=(0.0,0.03125,1.0) rgb(34cm)=(0.0,0.046875,1.0) rgb(35cm)=(0.0,0.0625,1.0) rgb(36cm)=(0.0,0.078125,1.0) rgb(37cm)=(0.0,0.09375,1.0) rgb(38cm)=(0.0,0.109375,1.0) rgb(39cm)=(0.0,0.125,1.0) rgb(40cm)=(0.0,0.140625,1.0) rgb(41cm)=(0.0,0.15625,1.0) rgb(42cm)=(0.0,0.171875,1.0) rgb(43cm)=(0.0,0.1875,1.0) rgb(44cm)=(0.0,0.203125,1.0) rgb(45cm)=(0.0,0.21875,1.0) rgb(46cm)=(0.0,0.234375,1.0) rgb(47cm)=(0.0,0.25,1.0) rgb(48cm)=(0.0,0.265625,1.0) rgb(49cm)=(0.0,0.28125,1.0) rgb(50cm)=(0.0,0.296875,1.0) rgb(51cm)=(0.0,0.3125,1.0) rgb(52cm)=(0.0,0.328125,1.0) rgb(53cm)=(0.0,0.34375,1.0) rgb(54cm)=(0.0,0.359375,1.0) rgb(55cm)=(0.0,0.375,1.0) rgb(56cm)=(0.0,0.390625,1.0) rgb(57cm)=(0.0,0.40625,1.0) rgb(58cm)=(0.0,0.421875,1.0) rgb(59cm)=(0.0,0.4375,1.0) rgb(60cm)=(0.0,0.453125,1.0) rgb(61cm)=(0.0,0.46875,1.0) rgb(62cm)=(0.0,0.484375,1.0) rgb(63cm)=(0.0,0.5,1.0) rgb(64cm)=(0.0,0.515625,1.0) rgb(65cm)=(0.0,0.53125,1.0) rgb(66cm)=(0.0,0.546875,1.0) rgb(67cm)=(0.0,0.5625,1.0) rgb(68cm)=(0.0,0.578125,1.0) rgb(69cm)=(0.0,0.59375,1.0) rgb(70cm)=(0.0,0.609375,1.0) rgb(71cm)=(0.0,0.625,1.0) rgb(72cm)=(0.0,0.640625,1.0) rgb(73cm)=(0.0,0.65625,1.0) rgb(74cm)=(0.0,0.671875,1.0) rgb(75cm)=(0.0,0.6875,1.0) rgb(76cm)=(0.0,0.703125,1.0) rgb(77cm)=(0.0,0.71875,1.0) rgb(78cm)=(0.0,0.734375,1.0) rgb(79cm)=(0.0,0.75,1.0) rgb(80cm)=(0.0,0.765625,1.0) rgb(81cm)=(0.0,0.78125,1.0) rgb(82cm)=(0.0,0.796875,1.0) rgb(83cm)=(0.0,0.8125,1.0) rgb(84cm)=(0.0,0.828125,1.0) rgb(85cm)=(0.0,0.84375,1.0) rgb(86cm)=(0.0,0.859375,1.0) rgb(87cm)=(0.0,0.875,1.0) rgb(88cm)=(0.0,0.890625,1.0) rgb(89cm)=(0.0,0.90625,1.0) rgb(90cm)=(0.0,0.921875,1.0) rgb(91cm)=(0.0,0.9375,1.0) rgb(92cm)=(0.0,0.953125,1.0) rgb(93cm)=(0.0,0.96875,1.0) rgb(94cm)=(0.0,0.984375,1.0) rgb(95cm)=(0.0,1.0,1.0) rgb(96cm)=(0.015625,1.0,0.984375) rgb(97cm)=(0.03125,1.0,0.96875) rgb(98cm)=(0.046875,1.0,0.953125) rgb(99cm)=(0.0625,1.0,0.9375) rgb(100cm)=(0.078125,1.0,0.921875) rgb(101cm)=(0.09375,1.0,0.90625) rgb(102cm)=(0.109375,1.0,0.890625) rgb(103cm)=(0.125,1.0,0.875) rgb(104cm)=(0.140625,1.0,0.859375) rgb(105cm)=(0.15625,1.0,0.84375) rgb(106cm)=(0.171875,1.0,0.828125) rgb(107cm)=(0.1875,1.0,0.8125) rgb(108cm)=(0.203125,1.0,0.796875) rgb(109cm)=(0.21875,1.0,0.78125) rgb(110cm)=(0.234375,1.0,0.765625) rgb(111cm)=(0.25,1.0,0.75) rgb(112cm)=(0.265625,1.0,0.734375) rgb(113cm)=(0.28125,1.0,0.71875) rgb(114cm)=(0.296875,1.0,0.703125) rgb(115cm)=(0.3125,1.0,0.6875) rgb(116cm)=(0.328125,1.0,0.671875) rgb(117cm)=(0.34375,1.0,0.65625) rgb(118cm)=(0.359375,1.0,0.640625) rgb(119cm)=(0.375,1.0,0.625) rgb(120cm)=(0.390625,1.0,0.609375) rgb(121cm)=(0.40625,1.0,0.59375) rgb(122cm)=(0.421875,1.0,0.578125) rgb(123cm)=(0.4375,1.0,0.5625) rgb(124cm)=(0.453125,1.0,0.546875) rgb(125cm)=(0.46875,1.0,0.53125) rgb(126cm)=(0.484375,1.0,0.515625) rgb(127cm)=(0.5,1.0,0.5) rgb(128cm)=(0.515625,1.0,0.484375) rgb(129cm)=(0.53125,1.0,0.46875) rgb(130cm)=(0.546875,1.0,0.453125) rgb(131cm)=(0.5625,1.0,0.4375) rgb(132cm)=(0.578125,1.0,0.421875) rgb(133cm)=(0.59375,1.0,0.40625) rgb(134cm)=(0.609375,1.0,0.390625) rgb(135cm)=(0.625,1.0,0.375) rgb(136cm)=(0.640625,1.0,0.359375) rgb(137cm)=(0.65625,1.0,0.34375) rgb(138cm)=(0.671875,1.0,0.328125) rgb(139cm)=(0.6875,1.0,0.3125) rgb(140cm)=(0.703125,1.0,0.296875) rgb(141cm)=(0.71875,1.0,0.28125) rgb(142cm)=(0.734375,1.0,0.265625) rgb(143cm)=(0.75,1.0,0.25) rgb(144cm)=(0.765625,1.0,0.234375) rgb(145cm)=(0.78125,1.0,0.21875) rgb(146cm)=(0.796875,1.0,0.203125) rgb(147cm)=(0.8125,1.0,0.1875) rgb(148cm)=(0.828125,1.0,0.171875) rgb(149cm)=(0.84375,1.0,0.15625) rgb(150cm)=(0.859375,1.0,0.140625) rgb(151cm)=(0.875,1.0,0.125) rgb(152cm)=(0.890625,1.0,0.109375) rgb(153cm)=(0.90625,1.0,0.09375) rgb(154cm)=(0.921875,1.0,0.078125) rgb(155cm)=(0.9375,1.0,0.0625) rgb(156cm)=(0.953125,1.0,0.046875) rgb(157cm)=(0.96875,1.0,0.03125) rgb(158cm)=(0.984375,1.0,0.015625) rgb(159cm)=(1.0,1.0,0.0) rgb(160cm)=(1.0,0.984375,0.0) rgb(161cm)=(1.0,0.96875,0.0) rgb(162cm)=(1.0,0.953125,0.0) rgb(163cm)=(1.0,0.9375,0.0) rgb(164cm)=(1.0,0.921875,0.0) rgb(165cm)=(1.0,0.90625,0.0) rgb(166cm)=(1.0,0.890625,0.0) rgb(167cm)=(1.0,0.875,0.0) rgb(168cm)=(1.0,0.859375,0.0) rgb(169cm)=(1.0,0.84375,0.0) rgb(170cm)=(1.0,0.828125,0.0) rgb(171cm)=(1.0,0.8125,0.0) rgb(172cm)=(1.0,0.796875,0.0) rgb(173cm)=(1.0,0.78125,0.0) rgb(174cm)=(1.0,0.765625,0.0) rgb(175cm)=(1.0,0.75,0.0) rgb(176cm)=(1.0,0.734375,0.0) rgb(177cm)=(1.0,0.71875,0.0) rgb(178cm)=(1.0,0.703125,0.0) rgb(179cm)=(1.0,0.6875,0.0) rgb(180cm)=(1.0,0.671875,0.0) rgb(181cm)=(1.0,0.65625,0.0) rgb(182cm)=(1.0,0.640625,0.0) rgb(183cm)=(1.0,0.625,0.0) rgb(184cm)=(1.0,0.609375,0.0) rgb(185cm)=(1.0,0.59375,0.0) rgb(186cm)=(1.0,0.578125,0.0) rgb(187cm)=(1.0,0.5625,0.0) rgb(188cm)=(1.0,0.546875,0.0) rgb(189cm)=(1.0,0.53125,0.0) rgb(190cm)=(1.0,0.515625,0.0) rgb(191cm)=(1.0,0.5,0.0) rgb(192cm)=(1.0,0.484375,0.0) rgb(193cm)=(1.0,0.46875,0.0) rgb(194cm)=(1.0,0.453125,0.0) rgb(195cm)=(1.0,0.4375,0.0) rgb(196cm)=(1.0,0.421875,0.0) rgb(197cm)=(1.0,0.40625,0.0) rgb(198cm)=(1.0,0.390625,0.0) rgb(199cm)=(1.0,0.375,0.0) rgb(200cm)=(1.0,0.359375,0.0) rgb(201cm)=(1.0,0.34375,0.0) rgb(202cm)=(1.0,0.328125,0.0) rgb(203cm)=(1.0,0.3125,0.0) rgb(204cm)=(1.0,0.296875,0.0) rgb(205cm)=(1.0,0.28125,0.0) rgb(206cm)=(1.0,0.265625,0.0) rgb(207cm)=(1.0,0.25,0.0) rgb(208cm)=(1.0,0.234375,0.0) rgb(209cm)=(1.0,0.21875,0.0) rgb(210cm)=(1.0,0.203125,0.0) rgb(211cm)=(1.0,0.1875,0.0) rgb(212cm)=(1.0,0.171875,0.0) rgb(213cm)=(1.0,0.15625,0.0) rgb(214cm)=(1.0,0.140625,0.0) rgb(215cm)=(1.0,0.125,0.0) rgb(216cm)=(1.0,0.109375,0.0) rgb(217cm)=(1.0,0.09375,0.0) rgb(218cm)=(1.0,0.078125,0.0) rgb(219cm)=(1.0,0.0625,0.0) rgb(220cm)=(1.0,0.046875,0.0) rgb(221cm)=(1.0,0.03125,0.0) rgb(222cm)=(1.0,0.015625,0.0) rgb(223cm)=(1.0,0.0,0.0) rgb(224cm)=(0.984375,0.0,0.0) rgb(225cm)=(0.96875,0.0,0.0) rgb(226cm)=(0.953125,0.0,0.0) rgb(227cm)=(0.9375,0.0,0.0) rgb(228cm)=(0.921875,0.0,0.0) rgb(229cm)=(0.90625,0.0,0.0) rgb(230cm)=(0.890625,0.0,0.0) rgb(231cm)=(0.875,0.0,0.0) rgb(232cm)=(0.859375,0.0,0.0) rgb(233cm)=(0.84375,0.0,0.0) rgb(234cm)=(0.828125,0.0,0.0) rgb(235cm)=(0.8125,0.0,0.0) rgb(236cm)=(0.796875,0.0,0.0) rgb(237cm)=(0.78125,0.0,0.0) rgb(238cm)=(0.765625,0.0,0.0) rgb(239cm)=(0.75,0.0,0.0) rgb(240cm)=(0.734375,0.0,0.0) rgb(241cm)=(0.71875,0.0,0.0) rgb(242cm)=(0.703125,0.0,0.0) rgb(243cm)=(0.6875,0.0,0.0) rgb(244cm)=(0.671875,0.0,0.0) rgb(245cm)=(0.65625,0.0,0.0) rgb(246cm)=(0.640625,0.0,0.0) rgb(247cm)=(0.625,0.0,0.0) rgb(248cm)=(0.609375,0.0,0.0) rgb(249cm)=(0.59375,0.0,0.0) rgb(250cm)=(0.578125,0.0,0.0) rgb(251cm)=(0.5625,0.0,0.0) rgb(252cm)=(0.546875,0.0,0.0) rgb(253cm)=(0.53125,0.0,0.0) rgb(254cm)=(0.515625,0.0,0.0) },
  colorbar,
  xmin = 1,
  xmax = 100,
  ymin = 1,
  ymax = 50
]

\addplot[
  point meta min = 0.0,
  point meta max = 3.6204752008638788,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 50,
  mesh/rows = 100
] table[
  meta = data
] {tmp_10000000000002.dat};

\end{axis}
\end{tikzpicture}


==> figs/nnmf-resid-TR-TRDH-PSB.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  label style={font=\small},
  tick label style={font=\small},
  xlabel = {\(|A-WH|\)},
  enlargelimits = false,
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.0,0.0,0.515625) rgb(1cm)=(0.0,0.0,0.53125) rgb(2cm)=(0.0,0.0,0.546875) rgb(3cm)=(0.0,0.0,0.5625) rgb(4cm)=(0.0,0.0,0.578125) rgb(5cm)=(0.0,0.0,0.59375) rgb(6cm)=(0.0,0.0,0.609375) rgb(7cm)=(0.0,0.0,0.625) rgb(8cm)=(0.0,0.0,0.640625) rgb(9cm)=(0.0,0.0,0.65625) rgb(10cm)=(0.0,0.0,0.671875) rgb(11cm)=(0.0,0.0,0.6875) rgb(12cm)=(0.0,0.0,0.703125) rgb(13cm)=(0.0,0.0,0.71875) rgb(14cm)=(0.0,0.0,0.734375) rgb(15cm)=(0.0,0.0,0.75) rgb(16cm)=(0.0,0.0,0.765625) rgb(17cm)=(0.0,0.0,0.78125) rgb(18cm)=(0.0,0.0,0.796875) rgb(19cm)=(0.0,0.0,0.8125) rgb(20cm)=(0.0,0.0,0.828125) rgb(21cm)=(0.0,0.0,0.84375) rgb(22cm)=(0.0,0.0,0.859375) rgb(23cm)=(0.0,0.0,0.875) rgb(24cm)=(0.0,0.0,0.890625) rgb(25cm)=(0.0,0.0,0.90625) rgb(26cm)=(0.0,0.0,0.921875) rgb(27cm)=(0.0,0.0,0.9375) rgb(28cm)=(0.0,0.0,0.953125) rgb(29cm)=(0.0,0.0,0.96875) rgb(30cm)=(0.0,0.0,0.984375) rgb(31cm)=(0.0,0.0,1.0) rgb(32cm)=(0.0,0.015625,1.0) rgb(33cm)=(0.0,0.03125,1.0) rgb(34cm)=(0.0,0.046875,1.0) rgb(35cm)=(0.0,0.0625,1.0) rgb(36cm)=(0.0,0.078125,1.0) rgb(37cm)=(0.0,0.09375,1.0) rgb(38cm)=(0.0,0.109375,1.0) rgb(39cm)=(0.0,0.125,1.0) rgb(40cm)=(0.0,0.140625,1.0) rgb(41cm)=(0.0,0.15625,1.0) rgb(42cm)=(0.0,0.171875,1.0) rgb(43cm)=(0.0,0.1875,1.0) rgb(44cm)=(0.0,0.203125,1.0) rgb(45cm)=(0.0,0.21875,1.0) rgb(46cm)=(0.0,0.234375,1.0) rgb(47cm)=(0.0,0.25,1.0) rgb(48cm)=(0.0,0.265625,1.0) rgb(49cm)=(0.0,0.28125,1.0) rgb(50cm)=(0.0,0.296875,1.0) rgb(51cm)=(0.0,0.3125,1.0) rgb(52cm)=(0.0,0.328125,1.0) rgb(53cm)=(0.0,0.34375,1.0) rgb(54cm)=(0.0,0.359375,1.0) rgb(55cm)=(0.0,0.375,1.0) rgb(56cm)=(0.0,0.390625,1.0) rgb(57cm)=(0.0,0.40625,1.0) rgb(58cm)=(0.0,0.421875,1.0) rgb(59cm)=(0.0,0.4375,1.0) rgb(60cm)=(0.0,0.453125,1.0) rgb(61cm)=(0.0,0.46875,1.0) rgb(62cm)=(0.0,0.484375,1.0) rgb(63cm)=(0.0,0.5,1.0) rgb(64cm)=(0.0,0.515625,1.0) rgb(65cm)=(0.0,0.53125,1.0) rgb(66cm)=(0.0,0.546875,1.0) rgb(67cm)=(0.0,0.5625,1.0) rgb(68cm)=(0.0,0.578125,1.0) rgb(69cm)=(0.0,0.59375,1.0) rgb(70cm)=(0.0,0.609375,1.0) rgb(71cm)=(0.0,0.625,1.0) rgb(72cm)=(0.0,0.640625,1.0) rgb(73cm)=(0.0,0.65625,1.0) rgb(74cm)=(0.0,0.671875,1.0) rgb(75cm)=(0.0,0.6875,1.0) rgb(76cm)=(0.0,0.703125,1.0) rgb(77cm)=(0.0,0.71875,1.0) rgb(78cm)=(0.0,0.734375,1.0) rgb(79cm)=(0.0,0.75,1.0) rgb(80cm)=(0.0,0.765625,1.0) rgb(81cm)=(0.0,0.78125,1.0) rgb(82cm)=(0.0,0.796875,1.0) rgb(83cm)=(0.0,0.8125,1.0) rgb(84cm)=(0.0,0.828125,1.0) rgb(85cm)=(0.0,0.84375,1.0) rgb(86cm)=(0.0,0.859375,1.0) rgb(87cm)=(0.0,0.875,1.0) rgb(88cm)=(0.0,0.890625,1.0) rgb(89cm)=(0.0,0.90625,1.0) rgb(90cm)=(0.0,0.921875,1.0) rgb(91cm)=(0.0,0.9375,1.0) rgb(92cm)=(0.0,0.953125,1.0) rgb(93cm)=(0.0,0.96875,1.0) rgb(94cm)=(0.0,0.984375,1.0) rgb(95cm)=(0.0,1.0,1.0) rgb(96cm)=(0.015625,1.0,0.984375) rgb(97cm)=(0.03125,1.0,0.96875) rgb(98cm)=(0.046875,1.0,0.953125) rgb(99cm)=(0.0625,1.0,0.9375) rgb(100cm)=(0.078125,1.0,0.921875) rgb(101cm)=(0.09375,1.0,0.90625) rgb(102cm)=(0.109375,1.0,0.890625) rgb(103cm)=(0.125,1.0,0.875) rgb(104cm)=(0.140625,1.0,0.859375) rgb(105cm)=(0.15625,1.0,0.84375) rgb(106cm)=(0.171875,1.0,0.828125) rgb(107cm)=(0.1875,1.0,0.8125) rgb(108cm)=(0.203125,1.0,0.796875) rgb(109cm)=(0.21875,1.0,0.78125) rgb(110cm)=(0.234375,1.0,0.765625) rgb(111cm)=(0.25,1.0,0.75) rgb(112cm)=(0.265625,1.0,0.734375) rgb(113cm)=(0.28125,1.0,0.71875) rgb(114cm)=(0.296875,1.0,0.703125) rgb(115cm)=(0.3125,1.0,0.6875) rgb(116cm)=(0.328125,1.0,0.671875) rgb(117cm)=(0.34375,1.0,0.65625) rgb(118cm)=(0.359375,1.0,0.640625) rgb(119cm)=(0.375,1.0,0.625) rgb(120cm)=(0.390625,1.0,0.609375) rgb(121cm)=(0.40625,1.0,0.59375) rgb(122cm)=(0.421875,1.0,0.578125) rgb(123cm)=(0.4375,1.0,0.5625) rgb(124cm)=(0.453125,1.0,0.546875) rgb(125cm)=(0.46875,1.0,0.53125) rgb(126cm)=(0.484375,1.0,0.515625) rgb(127cm)=(0.5,1.0,0.5) rgb(128cm)=(0.515625,1.0,0.484375) rgb(129cm)=(0.53125,1.0,0.46875) rgb(130cm)=(0.546875,1.0,0.453125) rgb(131cm)=(0.5625,1.0,0.4375) rgb(132cm)=(0.578125,1.0,0.421875) rgb(133cm)=(0.59375,1.0,0.40625) rgb(134cm)=(0.609375,1.0,0.390625) rgb(135cm)=(0.625,1.0,0.375) rgb(136cm)=(0.640625,1.0,0.359375) rgb(137cm)=(0.65625,1.0,0.34375) rgb(138cm)=(0.671875,1.0,0.328125) rgb(139cm)=(0.6875,1.0,0.3125) rgb(140cm)=(0.703125,1.0,0.296875) rgb(141cm)=(0.71875,1.0,0.28125) rgb(142cm)=(0.734375,1.0,0.265625) rgb(143cm)=(0.75,1.0,0.25) rgb(144cm)=(0.765625,1.0,0.234375) rgb(145cm)=(0.78125,1.0,0.21875) rgb(146cm)=(0.796875,1.0,0.203125) rgb(147cm)=(0.8125,1.0,0.1875) rgb(148cm)=(0.828125,1.0,0.171875) rgb(149cm)=(0.84375,1.0,0.15625) rgb(150cm)=(0.859375,1.0,0.140625) rgb(151cm)=(0.875,1.0,0.125) rgb(152cm)=(0.890625,1.0,0.109375) rgb(153cm)=(0.90625,1.0,0.09375) rgb(154cm)=(0.921875,1.0,0.078125) rgb(155cm)=(0.9375,1.0,0.0625) rgb(156cm)=(0.953125,1.0,0.046875) rgb(157cm)=(0.96875,1.0,0.03125) rgb(158cm)=(0.984375,1.0,0.015625) rgb(159cm)=(1.0,1.0,0.0) rgb(160cm)=(1.0,0.984375,0.0) rgb(161cm)=(1.0,0.96875,0.0) rgb(162cm)=(1.0,0.953125,0.0) rgb(163cm)=(1.0,0.9375,0.0) rgb(164cm)=(1.0,0.921875,0.0) rgb(165cm)=(1.0,0.90625,0.0) rgb(166cm)=(1.0,0.890625,0.0) rgb(167cm)=(1.0,0.875,0.0) rgb(168cm)=(1.0,0.859375,0.0) rgb(169cm)=(1.0,0.84375,0.0) rgb(170cm)=(1.0,0.828125,0.0) rgb(171cm)=(1.0,0.8125,0.0) rgb(172cm)=(1.0,0.796875,0.0) rgb(173cm)=(1.0,0.78125,0.0) rgb(174cm)=(1.0,0.765625,0.0) rgb(175cm)=(1.0,0.75,0.0) rgb(176cm)=(1.0,0.734375,0.0) rgb(177cm)=(1.0,0.71875,0.0) rgb(178cm)=(1.0,0.703125,0.0) rgb(179cm)=(1.0,0.6875,0.0) rgb(180cm)=(1.0,0.671875,0.0) rgb(181cm)=(1.0,0.65625,0.0) rgb(182cm)=(1.0,0.640625,0.0) rgb(183cm)=(1.0,0.625,0.0) rgb(184cm)=(1.0,0.609375,0.0) rgb(185cm)=(1.0,0.59375,0.0) rgb(186cm)=(1.0,0.578125,0.0) rgb(187cm)=(1.0,0.5625,0.0) rgb(188cm)=(1.0,0.546875,0.0) rgb(189cm)=(1.0,0.53125,0.0) rgb(190cm)=(1.0,0.515625,0.0) rgb(191cm)=(1.0,0.5,0.0) rgb(192cm)=(1.0,0.484375,0.0) rgb(193cm)=(1.0,0.46875,0.0) rgb(194cm)=(1.0,0.453125,0.0) rgb(195cm)=(1.0,0.4375,0.0) rgb(196cm)=(1.0,0.421875,0.0) rgb(197cm)=(1.0,0.40625,0.0) rgb(198cm)=(1.0,0.390625,0.0) rgb(199cm)=(1.0,0.375,0.0) rgb(200cm)=(1.0,0.359375,0.0) rgb(201cm)=(1.0,0.34375,0.0) rgb(202cm)=(1.0,0.328125,0.0) rgb(203cm)=(1.0,0.3125,0.0) rgb(204cm)=(1.0,0.296875,0.0) rgb(205cm)=(1.0,0.28125,0.0) rgb(206cm)=(1.0,0.265625,0.0) rgb(207cm)=(1.0,0.25,0.0) rgb(208cm)=(1.0,0.234375,0.0) rgb(209cm)=(1.0,0.21875,0.0) rgb(210cm)=(1.0,0.203125,0.0) rgb(211cm)=(1.0,0.1875,0.0) rgb(212cm)=(1.0,0.171875,0.0) rgb(213cm)=(1.0,0.15625,0.0) rgb(214cm)=(1.0,0.140625,0.0) rgb(215cm)=(1.0,0.125,0.0) rgb(216cm)=(1.0,0.109375,0.0) rgb(217cm)=(1.0,0.09375,0.0) rgb(218cm)=(1.0,0.078125,0.0) rgb(219cm)=(1.0,0.0625,0.0) rgb(220cm)=(1.0,0.046875,0.0) rgb(221cm)=(1.0,0.03125,0.0) rgb(222cm)=(1.0,0.015625,0.0) rgb(223cm)=(1.0,0.0,0.0) rgb(224cm)=(0.984375,0.0,0.0) rgb(225cm)=(0.96875,0.0,0.0) rgb(226cm)=(0.953125,0.0,0.0) rgb(227cm)=(0.9375,0.0,0.0) rgb(228cm)=(0.921875,0.0,0.0) rgb(229cm)=(0.90625,0.0,0.0) rgb(230cm)=(0.890625,0.0,0.0) rgb(231cm)=(0.875,0.0,0.0) rgb(232cm)=(0.859375,0.0,0.0) rgb(233cm)=(0.84375,0.0,0.0) rgb(234cm)=(0.828125,0.0,0.0) rgb(235cm)=(0.8125,0.0,0.0) rgb(236cm)=(0.796875,0.0,0.0) rgb(237cm)=(0.78125,0.0,0.0) rgb(238cm)=(0.765625,0.0,0.0) rgb(239cm)=(0.75,0.0,0.0) rgb(240cm)=(0.734375,0.0,0.0) rgb(241cm)=(0.71875,0.0,0.0) rgb(242cm)=(0.703125,0.0,0.0) rgb(243cm)=(0.6875,0.0,0.0) rgb(244cm)=(0.671875,0.0,0.0) rgb(245cm)=(0.65625,0.0,0.0) rgb(246cm)=(0.640625,0.0,0.0) rgb(247cm)=(0.625,0.0,0.0) rgb(248cm)=(0.609375,0.0,0.0) rgb(249cm)=(0.59375,0.0,0.0) rgb(250cm)=(0.578125,0.0,0.0) rgb(251cm)=(0.5625,0.0,0.0) rgb(252cm)=(0.546875,0.0,0.0) rgb(253cm)=(0.53125,0.0,0.0) rgb(254cm)=(0.515625,0.0,0.0) },
  colorbar,
  xmin = 1,
  xmax = 100,
  ymin = 1,
  ymax = 50
]

\addplot[
  point meta min = 0.0,
  point meta max = 1.803043221419148,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 50,
  mesh/rows = 100
] table[
  meta = data
] {tmp_10000000000004.dat};

\end{axis}
\end{tikzpicture}


==> figs/svm-TR-TRDH-Spec.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  ticks = none,
  enlargelimits = false,
  axis on top,
  colormap={wb}{gray(0cm)=(0); gray(1cm)=(1)},
  colorbar,
  xmin = 0.5,
  xmax = 28.5,
  ymin = 0.5,
  ymax = 28.5
]

\addplot[
  point meta min = -77.30985953642235,
  point meta max = 144.84324751341973,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 28,
  mesh/rows = 28
] table[
  meta = data
] {tmp_10000000000005.dat};

\end{axis}
\end{tikzpicture}

